A Signal Temporal Logic Approach for Task-Based Coordination of Multi-Aerial Systems: a Wind Turbine Inspection Case Study

The paper addresses task assignment and trajectory generation for collaborative inspection missions using a fleet of multi-rotors, focusing on the wind turbine inspection scenario. The proposed solution enables safe and feasible trajectories while accommodating heterogeneous time-bound constraints and vehicle physical limits. An optimization problem is formulated to meet mission objectives and temporal requirements encoded as Signal Temporal Logic (STL) specifications. Additionally, an event-triggered replanner is introduced to address unforeseen events and compensate for lost time. Furthermore, a generalized robustness scoring method is employed to reflect user preferences and mitigate task conflicts. The effectiveness of the proposed approach is demonstrated through MATLAB and Gazebo simulations, as well as field multi-robot experiments in a mock-up scenario.

==> figure/snapshots_experiments_1.tex <==
\hspace*{-1.60cm}
\begin{subfigure}{0.155\columnwidth}
  \centering
  % left - bottom - right - top
  \scalebox{1.05}{
  \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (img) at (0,0) { 
    \adjincludegraphics[trim={{.325\width} {.08\height} {0.325\width} 
    {.39\height}},clip,scale=0.185]{figure/experiment_photos_selected/044_bright_resize.png}};
    \begin{scope}[x={(img.south east)},y={(img.north west)}]
      % plot some stuff over the image
      \draw [white, solid, ultra thick] (0.05, 0.275) circle (0.05); % drone1
      \draw [white, dashed, ultra thick] (0.2250, 0.285) circle (0.05); % drone2
      \draw [white, dotted, thick] (0.75, 0.61) circle (0.05); % drone3
      \node[imglabel,text=black] (label) at (img.south west) {\scriptsize 
      $t_k=\SI{5}{\second}$};
    \end{scope}
  \end{tikzpicture}
  }
  % \caption{$\mathbf{t}_k=\SI{24}{\second}$}
\end{subfigure}
%
\hspace*{1.575cm}
%
\begin{subfigure}{0.155\columnwidth}
  \centering
  % left - bottom - right - top
  \scalebox{1.05}{
  \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (img) at (0,0) { 
    \adjincludegraphics[trim={{.325\width} {.08\height} {0.325\width} 
    {.39\height}},clip,scale=0.185]{figure/experiment_photos_selected/076_bright_resize.png}};
    \begin{scope}[x={(img.south east)},y={(img.north west)}]
      % plot some stuff over the image
      \draw [white, solid, ultra thick] (0.18, 0.625) circle (0.05); % drone1
      \draw [white, dashed, ultra thick] (0.47, 0.595) circle (0.05); % drone2
      \draw [white, dotted, thick] (0.525, 0.82) circle (0.05); % drone3
      \node[imglabel,text=black] (label) at (img.south west) {\scriptsize 
      $t_k=\SI{7}{\second}$};
    \end{scope}
  \end{tikzpicture}
  }
  % \caption{$\mathbf{t}_k=\SI{36}{\second}$}
\end{subfigure}
%
\hspace*{1.575cm}
%
\begin{subfigure}{0.155\columnwidth}
  \centering
  % left - bottom - right - top
  \scalebox{1.05}{
  \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (img) at (0,0) { 
    \adjincludegraphics[trim={{.325\width} {.08\height} {0.325\width} 
    {.39\height}},clip,scale=0.185]{figure/experiment_photos_selected/086_bright_resize.png}};
    \begin{scope}[x={(img.south east)},y={(img.north west)}]
      % plot some stuff over the image
      \draw [white, solid, ultra thick] (0.275, 0.685) circle (0.05); % drone1
      \draw [white, dashed, ultra thick] (0.47, 0.64) circle (0.05); % drone2
      \draw [white, dotted, thick] (0.81, 0.55) circle (0.05); % drone3
      \node[imglabel,text=black] (label) at (img.south west) {\scriptsize 
      $t_k=\SI{9}{\second}$};
    \end{scope}
  \end{tikzpicture}
  }
  % \caption{$\mathbf{t}_k=\SI{48}{\second}$}
\end{subfigure}
%
\hspace*{1.575cm}
%
\begin{subfigure}{0.155\columnwidth}
  \centering
  % left - bottom - right - top
  \scalebox{1.05}{
  \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (img) at (0,0) { 
    \adjincludegraphics[trim={{.325\width} {.08\height} {0.325\width} 
    {.39\height}},clip,scale=0.185]{figure/experiment_photos_selected/095_bright_resize.png}};
    \begin{scope}[x={(img.south east)},y={(img.north west)}]
      % plot some stuff over the image
      \draw [white, solid, ultra thick] (0.24, 0.64) circle (0.05); % drone1
      \draw [white, dashed, ultra thick] (0.305, 0.445) circle (0.05); % drone2
      \draw [white, dotted, thick] (0.94, 0.145) circle (0.05); % drone3
      \node[imglabel,text=black] (label) at (img.south west) {\scriptsize 
      $t_k=\SI{10}{\second}$};
    \end{scope}
  \end{tikzpicture}
  }
  % \caption{$\mathbf{t}_k=\SI{60}{\second}$}
\end{subfigure}
%
\hspace*{1.575cm}
%
\begin{subfigure}{0.155\columnwidth}
  \centering
  % left - bottom - right - top
  \scalebox{1.05}{
  \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (img) at (0,0) { 
    \adjincludegraphics[trim={{.325\width} {.08\height} {0.325\width} 
    {.39\height}},clip,scale=0.185]{figure/experiment_photos_selected/110_bright_resize.png}};
    \begin{scope}[x={(img.south east)},y={(img.north west)}]
      % plot some stuff over the image
      \draw [white, solid, ultra thick] (0.115, 0.46) circle (0.05); % drone1
      %\draw [white, dashed, ultra thick] (0.305, 0.445) circle (0.05); % drone2
      \draw [white, dotted, thick] (0.94, 0.145) circle (0.05); % drone3
      \node [imglabel,text=black] (label) at (img.south west) {\scriptsize 
      $t_k=\SI{11}{\second}$};
    \end{scope}
  \end{tikzpicture}
  }
  % \caption{$\mathbf{t}_k=\SI{60}{\second}$}
\end{subfigure}
%
\hspace*{1.575cm}
%
\begin{subfigure}{0.155\columnwidth}
  \centering
  % left - bottom - right - top
  \scalebox{1.05}{
  \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (img) at (0,0) { 
    \adjincludegraphics[trim={{.325\width} {.08\height} {0.325\width} 
    {.39\height}},clip,scale=0.185]{figure/experiment_photos_selected/120_bright_resize.png}};
    \begin{scope}[x={(img.south east)},y={(img.north west)}]
      % plot some stuff over the image
      %\draw [white, solid, ultra thick] (0.24, 0.61) circle (0.05); % drone1
      \draw [white, dashed, ultra thick] (0.48, 0.295) circle (0.05); % drone2
      \draw [white, dotted, thick] (0.94, 0.145) circle (0.05); % drone3
      \node [imglabel,text=black] (label) at (img.south west) {\scriptsize 
      $t_k=\SI{12}{\second}$};
    \end{scope}
  \end{tikzpicture}
  }
  % \caption{$\mathbf{t}_k=\SI{60}{\second}$}
\end{subfigure}
%\vspace{-2mm}

==> matlabPlots/comparison_MILP_STL.tex <==
\hspace{-0.725cm}
\begin{subfigure}{0.30\columnwidth}
	\scalebox{0.52}{
	    %%%%%%%%%%%%%%%%%%%%% UAV54 POSITION %%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}
		\begin{axis}[%
		width=1.8119in,%
		height=1.8183in,%
		at={(0.758in,0.481in)},%
		scale only axis,%
		xmin=0,%
		xmax=12.5,%
		ymax=1.2,%
		ymin=-1.2,%
		xmajorgrids,%
		ymajorgrids,%
		%default ticks
		ylabel style={yshift=-0.415cm}, %shifting the y line text
		xlabel={Time [\si{\second}]},%
		ylabel={[1]},%
		ytick={-1,-0.8,...,1},%
	    xtick={0,2,...,12},%
		axis background/.style={fill=white},%
		legend style={at={(0.50,1.1)},anchor=north,legend cell 
			align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
		]
		%
		\addplot [color=blue, dotted, line width=0.75pt] 
		file{matlabPlots/comparison/difference_STL_MILP_UAV54_x.txt};%
		%
		\addplot [color=red, dashed, line width=0.75pt] 
		file{matlabPlots/comparison/difference_STL_MILP_UAV54_y.txt};%
		%
		\addplot [color=green, solid, line width=0.75pt] 
		file{matlabPlots/comparison/difference_STL_MILP_UAV54_z.txt};%
		%
		\legend{\footnotesize{$p^{(1)}$}, \footnotesize{$p^{(2)}$}, \footnotesize{$p^{(3)}$}};%
    	\node [draw,fill=white] at (rel axis cs: 0.625,0.7) {\shortstack[l]{\footnotesize{drone1}}};
		\end{axis}
		\end{tikzpicture}
	}
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
	\scalebox{0.52}{
	    %%%%%%%%%%%%%%%%%%%%% UAV61 POSITION %%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}
		\begin{axis}[%
		width=1.8119in,%
		height=1.8183in,%
		at={(0.758in,0.481in)},%
		scale only axis,%
		xmin=0,%
		xmax=13.5,%
		ymax=1.2,%
		ymin=-1.2,%
		xmajorgrids,%
		ymajorgrids,%
		ylabel style={yshift=-0.415cm}, %shifting the y line text
		xlabel={Time [\si{\second}]},%
		ylabel={[1]},%
		ytick={-1,-0.8,...,1},%
	    xtick={0,2,...,12},%
		axis background/.style={fill=white},%
		legend style={at={(0.50,1.1)},anchor=north,legend cell 
			align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
		]
		%
		\addplot [color=blue, dotted, line width=0.75pt] 
		file{matlabPlots/comparison/difference_STL_MILP_UAV61_x.txt};%
		%
		\addplot [color=red, dashed, line width=0.75pt] 
		file{matlabPlots/comparison/difference_STL_MILP_UAV61_y.txt};%
		%
		\addplot [color=green, solid, line width=0.75pt] 
		file{matlabPlots/comparison/difference_STL_MILP_UAV61_z.txt};%
		%
		\legend{\footnotesize{$p^{(1)}$}, \footnotesize{$p^{(2)}$}, \footnotesize{$p^{(3)}$}};%
	    \node [draw,fill=white] at (rel axis cs: 0.625,0.7) {\shortstack[l]{\footnotesize{drone2}}};
		\end{axis}
		\end{tikzpicture}
	}
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
	\scalebox{0.52}{
	    %%%%%%%%%%%%%%%%%%%%% UAV60 POSITION %%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}
		\begin{axis}[%
		width=1.8119in,%
		height=1.8183in,%
		at={(0.758in,0.481in)},%
		scale only axis,%
		xmin=0,%
		xmax=9.8,%
		ymax=1.2,%
		ymin=-1.2,%
		xmajorgrids,%
		ymajorgrids,%
		ylabel style={yshift=-0.415cm}, %shifting the y line text
		xlabel={Time [\si{\second}]},%
		ylabel={[1]},%
		ytick={-1,-0.8,...,1},%
	    xtick={0,1,...,12},%
		axis background/.style={fill=white},%
		legend style={at={(0.50,1.1)},anchor=north,legend cell 
			align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
		]
		%
		\addplot [color=blue, dotted, line width=0.75pt] 
		file{matlabPlots/comparison/difference_STL_MILP_UAV60_x.txt};%
		%
		\addplot [color=red, dashed, line width=0.75pt] 
		file{matlabPlots/comparison/difference_STL_MILP_UAV60_y.txt};%
		%
		\addplot [color=green, solid, line width=0.75pt] 
		file{matlabPlots/comparison/difference_STL_MILP_UAV60_z.txt};%
		%
		\legend{\footnotesize{$p^{(1)}$}, \footnotesize{$p^{(2)}$}, \footnotesize{$p^{(3)}$}};%
	    \node [draw,fill=white] at (rel axis cs: 0.825,0.7) {\shortstack[l]{\footnotesize{drone3}}};
		\end{axis}
		\end{tikzpicture}
	}
\end{subfigure}


==> matlabPlots/comparison_wSTL.tex <==
%\vspace{-0.50em}
%\hspace{-0.625cm}
%\begin{subfigure}{0.30\columnwidth}
%\centering
%\vspace{-0.80mm}
%    \scalebox{0.52}{
%    	%%%%%%%%%%%%%%%%%%%%% SAFETY DISTANCE %%%%%%%%%%%%%%%%%%%%%
%    	\begin{tikzpicture}
%    	\begin{axis}[%
%    	width=1.8119in,%
%    	height=1.8183in,%
%    	at={(0.758in,0.481in)},%
%    	scale only axis,%
%    	xmin=0,%
%    	xmax=13.5,%
%    	ymax=12,%
%    	ymin=-1.2,%
%    	xmajorgrids,%
%    	ymajorgrids,%
%    	extra y ticks={1},
%	    extra y tick labels={$\Gamma_\mathrm{min}$},
%    	%extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
%    	%default ticks
%    	extra x ticks={20,40},
%    	extra x tick labels={$\varphi_\mathrm{tr1} \text{,} \, \varphi_\mathrm{tr2}$, 
%    		$\varphi_\mathrm{tr3} \text{,} \, \varphi_\mathrm{tr4}$},
%    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the 
%    	%default ticks
%    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
%    	xlabel style={yshift=0.115cm}, %shifting the y line text
%    	%xlabel={Time [\si{\second}]},%
%    	ylabel={[\si{\meter}]},%
%    	axis background/.style={fill=white},%
%    	ytick={0,2,...,14},%
%	    xtick={0,2,...,12},%
%    	legend style={at={(0.5,0.14)},anchor=north,legend cell 
%		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
%	    ]
%    	%
%    	\addplot [color=blue, dotted, line width=0.75pt] 
%    	    file{matlabPlots/wSTL_simulations/safety_margin_UAV54_UAV61.txt};%
%    	%
%    	\addplot [color=red, dashed, line width=0.75pt] 
%    	    file{matlabPlots/wSTL_simulations/safety_margin_UAV60_UAV54.txt};%
%    	%
%    	\addplot [color=green, solid, line width=0.75pt] 
%    	    file{matlabPlots/wSTL_simulations/safety_margin_UAV60_UAV61.txt};%
%    	%
%    	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{13.50,1});
%	    %
%    	\legend{\footnotesize{$\Gamma_{1|2}$}, \footnotesize{$\Gamma_{3|1}$}, \footnotesize{$\Gamma_{3|2}$}};%
%    	\end{axis}
%    	\end{tikzpicture}
%}
%\end{subfigure}
%
\hspace{-0.35cm}
%
%\begin{subfigure}{0.45\columnwidth}
%\centering
%\vspace{-0.80mm}
%    \scalebox{0.52}{
%    	%%%%%%%%%%%%%%%%%%%%% NORMALIZED SAFETY DISTANCE %%%%%%%%%%%%%%%%%%%%%
%    	\begin{tikzpicture}
%    	\begin{axis}[%
%    	width=2.8119in,%
%    	height=1.8183in,%
%    	at={(0.758in,0.481in)},%
%    	scale only axis,%
%    	xmin=0,%
%    	xmax=13.5,%
%    	ymax=1.2,%
%    	ymin=-1.2,%
%    	xmajorgrids,%
%    	ymajorgrids,%
%    	extra y ticks={1},
%    	%extra y tick labels={$\Gamma_\mathrm{min}$},
%    	%extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
%    	%default ticks
%    	extra x ticks={20,40},
%    	extra x tick labels={$\varphi_\mathrm{tr1} \text{,} \, \varphi_\mathrm{tr2}$, 
%    		$\varphi_\mathrm{tr3} \text{,} \, \varphi_\mathrm{tr4}$},
%    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the 
%    	%default ticks
%    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
%    	xlabel style={yshift=0.115cm}, %shifting the y line text
%    	%xlabel={Time [\si{\second}]},%
%    	ylabel={[1]},%
%    	axis background/.style={fill=white},%
%    	ytick={1,0.8,...,-1},%
%    	xtick={0,2,...,12},%
%    	legend style={at={(0.5,0.185)},anchor=north,legend cell 
%    		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
%    	]
%    	%
%    	\addplot [color=blue, dotted, line width=0.75pt] 
%    	    file{matlabPlots/wSTL_simulations/normalized/diff_safety_margin_UAV54_UAV61.txt};%
%    	%
%    	\addplot [color=red, dashed, line width=0.75pt] 
%    	    file{matlabPlots/wSTL_simulations/normalized/diff_safety_margin_UAV60_UAV54.txt};%
%    	%
%    	\addplot [color=green, solid, line width=0.75pt] 
%    	    file{matlabPlots/wSTL_simulations/normalized/diff_safety_margin_UAV60_UAV61.txt};%
%    	%
%    	\legend{\footnotesize{$\Gamma_{1|2}$}, \footnotesize{$\Gamma_{3|1}$}, \footnotesize{$\Gamma_{3|2}$}};%
%    	\end{axis}
%    	\end{tikzpicture}
%}
%\end{subfigure}
\begin{subfigure}{0.45\columnwidth}
\centering
\vspace{-0.80mm}
    \scalebox{0.52}{
    	%%%%%%%%%%%%%%%%%%%%% COST FUNCTION STL %%%%%%%%%%%%%%%%%%%%%
    	\begin{tikzpicture}
    	\begin{axis}[%
    	width=2.8119in,%
    	height=1.8183in,%
    	at={(0.758in,0.481in)},%
    	scale only axis,%
    	xmin=0,%
    	xmax=13.5,%
    	ymax=1.2,%
    	ymin=0,%
    	xmajorgrids,%
    	ymajorgrids,%
    	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
    	%default ticks
    	extra x ticks={20,40},
    	extra x tick labels={$\varphi_\mathrm{tr1} \text{,} \, \varphi_\mathrm{tr2}$, 
    		$\varphi_\mathrm{tr3} \text{,} \, \varphi_\mathrm{tr4}$},
    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the 
    	%default ticks
    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
    	xlabel style={yshift=0.115cm}, %shifting the y line text
    	xlabel={Time [\si{\second}]},%
    	ylabel={Robustness Score},%
    	axis background/.style={fill=white},%
    	ytick={0,0.2,...,1},%
    	xtick={0,2,...,12},%
    	legend style={at={(0.5,0.975)},anchor=north,legend cell 
    		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
    	]
    	%
    	\addplot [color=blue, dotted, line width=1.25pt] 
    	    file{matlabPlots/experiments/rho_function_UAV54.txt};%
    	%
    	\addplot [color=red, dashed, line width=1.25pt] 
    	    file{matlabPlots/experiments/rho_function_UAV61.txt};%
    	%
    	\addplot [color=green, solid, line width=1.25pt] 
    	    file{matlabPlots/experiments/rho_function_UAV60.txt};%
    	%
    	%%%%% TIME WINDOWS UAV54 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
    	%\fill[blue!50,nearly transparent] (axis cs:{0.90,-35}) -- (axis cs:{0.90,10}) -- (axis cs:{3.20,10}) -- (axis cs:{3.20,-35}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{4.30,-35}) -- (axis cs:{4.30,10}) -- (axis cs:{5.60,10}) -- (axis cs:{5.60,-35}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.30,-35}) -- (axis cs:{6.30,10}) -- (axis cs:{9.20,10}) -- (axis cs:{9.20,-35}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.75,-35}) -- (axis cs:{9.75,10}) -- (axis cs:{10.80,10}) -- (axis cs:{10.80,-35}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{11.80,-35}) -- (axis cs:{11.80,10}) -- (axis cs:{13.80,10}) -- (axis cs:{13.00,-35}) -- cycle;
    	%
    	%%%%% TIME WINDOWS UAV61 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
    	%\fill[blue!50,nearly transparent] (axis cs:{1.0,-1}) -- (axis cs:{1.0,1}) -- (axis cs:{3.00,1}) -- (axis cs:{3.00,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{4.45,-1}) -- (axis cs:{4.45,1}) -- (axis cs:{5.30,1}) -- (axis cs:{5.30,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.25,-1}) -- (axis cs:{6.25,1}) -- (axis cs:{6.90,1}) -- (axis cs:{6.90,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{7.80,-1}) -- (axis cs:{7.80,1}) -- (axis cs:{8.40,1}) -- (axis cs:{8.40,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.20,-1}) -- (axis cs:{9.20,1}) -- (axis cs:{10.00,1}) -- (axis cs:{10.00,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{10.80,-1}) -- (axis cs:{10.80,1}) -- (axis cs:{11.60,1}) -- (axis cs:{11.60,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{12.80,-1}) -- (axis cs:{12.80,1}) -- (axis cs:{13.50,1}) -- (axis cs:{13.50,-1}) -- cycle;
    	%
    	%%%%% TIME WINDOWS UAV60 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
    	%\fill[blue!50,nearly transparent] (axis cs:{5.00,1}) -- (axis cs:{6.30,1}) -- (axis cs:{6.30,-1}) -- (axis cs:{5.00,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.80,1}) -- (axis cs:{8.25,1}) -- (axis cs:{8.25,-1}) -- (axis cs:{6.80,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.00,1}) -- (axis cs:{12.00,1}) -- (axis cs:{12.00,-1}) -- (axis cs:{9.00,-1}) -- cycle;
    	%
    	\legend{\footnotesize{$\rho_\mathrm{drone1}$}, \footnotesize{$\rho_\mathrm{drone2}$}, \footnotesize{$\rho_\mathrm{drone3}$}};%
    	\end{axis}
    	\end{tikzpicture}
}
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.45\columnwidth}
\centering
\vspace{-0.85mm}
    \scalebox{0.52}{
            %%%%%%%%%%%%%%%%%%%%% COST FUNCTION WSTL %%%%%%%%%%%%%%%%%%%%%
    	\begin{tikzpicture}
    	\begin{axis}[%
    	width=2.8119in,%
    	height=1.8183in,%
    	at={(0.758in,0.481in)},%
    	scale only axis,%
    	xmin=0,%
    	xmax=13.5,%
    	ymax=1.2,%
    	ymin=0,%
    	xmajorgrids,%
    	ymajorgrids,%
    	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
    	%default ticks
    	extra x ticks={20,40},
    	extra x tick labels={$\varphi_\mathrm{tr1} \text{,} \, \varphi_\mathrm{tr2}$, 
    		$\varphi_\mathrm{tr3} \text{,} \, \varphi_\mathrm{tr4}$},
    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the 
    	%default ticks
    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
    	xlabel style={yshift=0.115cm}, %shifting the y line text
    	xlabel={Time [\si{\second}]},%
    	ylabel={Robustness Score},%
    	axis background/.style={fill=white},%
    	ytick={0,0.2,...,1},%
    	xtick={0,2,...,12},%
    	legend style={at={(0.5,0.975)},anchor=north,legend cell 
    		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
    	]
    	%
    	\addplot [color=blue, dotted, line width=1.25pt] 
    	    file{matlabPlots/experiments/rho_function_UAV54_wSTL.txt};%
    	%
    	\addplot [color=red, dashed, line width=1.25pt] 
    	    file{matlabPlots/experiments/rho_function_UAV61_wSTL.txt};%
    	%
    	\addplot [color=green, solid, line width=1.25pt] 
    	    file{matlabPlots/experiments/rho_function_UAV60_wSTL.txt};%
    	%
    	%%%%% TIME WINDOWS UAV54 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
    	%\fill[blue!50,nearly transparent] (axis cs:{0.90,-35}) -- (axis cs:{0.90,10}) -- (axis cs:{3.20,10}) -- (axis cs:{3.20,-35}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{4.30,-35}) -- (axis cs:{4.30,10}) -- (axis cs:{5.60,10}) -- (axis cs:{5.60,-35}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.30,-35}) -- (axis cs:{6.30,10}) -- (axis cs:{9.20,10}) -- (axis cs:{9.20,-35}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.75,-35}) -- (axis cs:{9.75,10}) -- (axis cs:{10.80,10}) -- (axis cs:{10.80,-35}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{11.80,-35}) -- (axis cs:{11.80,10}) -- (axis cs:{13.80,10}) -- (axis cs:{13.00,-35}) -- cycle;
    	%
    	%%%%% TIME WINDOWS UAV61 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
    	%\fill[blue!50,nearly transparent] (axis cs:{1.0,-1}) -- (axis cs:{1.0,1}) -- (axis cs:{3.00,1}) -- (axis cs:{3.00,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{4.45,-1}) -- (axis cs:{4.45,1}) -- (axis cs:{5.30,1}) -- (axis cs:{5.30,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.25,-1}) -- (axis cs:{6.25,1}) -- (axis cs:{6.90,1}) -- (axis cs:{6.90,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{7.80,-1}) -- (axis cs:{7.80,1}) -- (axis cs:{8.40,1}) -- (axis cs:{8.40,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.20,-1}) -- (axis cs:{9.20,1}) -- (axis cs:{10.00,1}) -- (axis cs:{10.00,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{10.80,-1}) -- (axis cs:{10.80,1}) -- (axis cs:{11.60,1}) -- (axis cs:{11.60,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{12.80,-1}) -- (axis cs:{12.80,1}) -- (axis cs:{13.50,1}) -- (axis cs:{13.50,-1}) -- cycle;
    	%
    	%%%%% TIME WINDOWS UAV60 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
    	%\fill[blue!50,nearly transparent] (axis cs:{5.00,1}) -- (axis cs:{6.30,1}) -- (axis cs:{6.30,-1}) -- (axis cs:{5.00,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.80,1}) -- (axis cs:{8.25,1}) -- (axis cs:{8.25,-1}) -- (axis cs:{6.80,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.00,1}) -- (axis cs:{12.00,1}) -- (axis cs:{12.00,-1}) -- (axis cs:{9.00,-1}) -- cycle;
    	%
    	\legend{\footnotesize{$\rho_\mathrm{drone1}$}, \footnotesize{$\rho_\mathrm{drone2}$}, \footnotesize{$\rho_\mathrm{drone3}$}};%
    	\end{axis}
    	\end{tikzpicture}
}
\end{subfigure}
%
%\\
%\vspace{0.05cm}
%\hspace{-0.81cm}
%
%\begin{subfigure}{0.30\columnwidth}
%	\scalebox{0.52}{
%	    %%%%%%%%%%%%%%%%%%%%% UAV54 VELOCITY %%%%%%%%%%%%%%%%%%%%%
%		\begin{tikzpicture}
%		\begin{axis}[%
%		width=1.8119in,%
%		height=1.8183in,%
%		at={(0.758in,0.481in)},%
%		scale only axis,%
%		xmin=0,%
%		xmax=12.5,%
%		ymax=1.5,%
%		ymin=-1.5,%
%		xmajorgrids,%
%		ymajorgrids,%
%		extra y ticks={-1,1},
%	    extra y tick labels={$-\mathbf{v}^{(j)}_\mathrm{max}$, 
%	    $\mathbf{v}^{(j)}_\mathrm{max}$},
%		extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
%	    %default ticks
%		ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
%		%xlabel={Time [\si{\second}]},%
%		ylabel={[\si{\meter\per\second}]},%
%		ytick={1.4,0.7,...,-1.4},%
%	    xtick={0,2,...,12},%
%		axis background/.style={fill=white},%
%		legend style={at={(0.50,0.985)},anchor=north,legend cell 
%			align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
%		]
%		%
%		\addplot [color=blue, dotted, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/velocity_UAV1_x.txt};%
%		%
%		\addplot [color=red, dashed, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/velocity_UAV1_y.txt};%
%		%
%		\addplot [color=green, solid, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/velocity_UAV1_z.txt};%
%		%
%		\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{12.50,1});
%	    \draw [thick, dashed] (axis cs:{0.00,-1}) -- (axis cs:{12.50,-1});
%	    %
%   	%\fill[blue!50,nearly transparent] (axis cs:{0.90,-1}) -- (axis cs:{0.90,1}) -- (axis cs:{3.20,1}) -- (axis cs:{3.20,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{4.30,-1}) -- (axis cs:{4.30,1}) -- (axis cs:{5.60,1}) -- (axis cs:{5.60,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.30,-1}) -- (axis cs:{6.30,1}) -- (axis cs:{9.20,1}) -- (axis cs:{9.20,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.75,-1}) -- (axis cs:{9.75,1}) -- (axis cs:{10.80,1}) -- (axis cs:{10.80,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{11.80,-1}) -- (axis cs:{11.80,1}) -- (axis cs:{13.80,1}) -- (axis cs:{13.00,-1}) -- cycle;
    	%
%		\legend{\footnotesize{$v^{(1)}$}, \footnotesize{$v^{(2)}$}, \footnotesize{$v^{(3)}$}};%
%    	\node [draw,fill=white] at (rel axis cs: 0.65,0.75) {\shortstack[l]{\footnotesize{drone1}}};
%		\end{axis}
%		\end{tikzpicture}
%	}
%\end{subfigure}
%
%\hspace{0.25cm}
%
%\begin{subfigure}{0.30\columnwidth}
%	\scalebox{0.52}{
%	    %%%%%%%%%%%%%%%%%%%%% UAV61 VELOCITY %%%%%%%%%%%%%%%%%%%%%
%		\begin{tikzpicture}
%		\begin{axis}[%
%		width=1.8119in,%
%		height=1.8183in,%
%		at={(0.758in,0.481in)},%
%		scale only axis,%
%		xmin=0,%
%		xmax=13.5,%
%		ymax=1.5,%
%		ymin=-1.5,%
%		xmajorgrids,%
%		ymajorgrids,%
%		extra y ticks={-1,1},
%	    extra y tick labels={$-\mathbf{v}^{(j)}_\mathrm{max}$, 
%	    $\mathbf{v}^{(j)}_\mathrm{max}$},
%		extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
%	    %default ticks
%		ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
%		%xlabel={Time [\si{\second}]},%
%		ylabel={[\si{\meter\per\second}]},%
%		ytick={1.4,0.7,...,-1.4},%
%	    xtick={0,2,...,12},%
%		axis background/.style={fill=white},%
%		legend style={at={(0.50,0.985)},anchor=north,legend cell 
%			align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
%		]
%		%
%		\addplot [color=blue, dotted, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/velocity_UAV2_x.txt};%
%		%
%		\addplot [color=red, dashed, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/velocity_UAV2_y.txt};%
%		%
%		\addplot [color=green, solid, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/velocity_UAV2_z.txt};%
%		%
%		\draw [thick, dashed] (axis cs:{0.00,0.7}) -- (axis cs:{13.50,0.7});
%	    \draw [thick, dashed] (axis cs:{0.00,-0.7}) -- (axis cs:{13.50,-0.7});
	    %
    	%\fill[blue!50,nearly transparent] (axis cs:{0.90,-1}) -- (axis cs:{0.90,1}) -- (axis cs:{3.20,1}) -- (axis cs:{3.20,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{4.30,-1}) -- (axis cs:{4.30,1}) -- (axis cs:{5.60,1}) -- (axis cs:{5.60,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.30,-1}) -- (axis cs:{6.30,1}) -- (axis cs:{9.20,1}) -- (axis cs:{9.20,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.75,-1}) -- (axis cs:{9.75,1}) -- (axis cs:{10.80,1}) -- (axis cs:{10.80,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{11.80,-1}) -- (axis cs:{11.80,1}) -- (axis cs:{13.80,1}) -- (axis cs:{13.00,-1}) -- cycle;
    	%
%		\legend{\footnotesize{$v^{(1)}$}, \footnotesize{$v^{(2)}$}, \footnotesize{$v^{(3)}$}};%
%	    \node [draw,fill=white] at (rel axis cs: 0.4,0.65) {\shortstack[l]{\footnotesize{drone2}}};
%		\end{axis}
%		\end{tikzpicture}
%	}
%\end{subfigure}
%
%\hspace{0.25cm}
%
%\begin{subfigure}{0.30\columnwidth}
%	\scalebox{0.52}{
	    %%%%%%%%%%%%%%%%%%%%% UAV60 VELOCITY %%%%%%%%%%%%%%%%%%%%%
%		\begin{tikzpicture}
%		\begin{axis}[%
%		width=1.8119in,%
%		height=1.8183in,%
%		at={(0.758in,0.481in)},%
%		scale only axis,%
%		xmin=0,%
%		xmax=9.8,%
%		ymax=1.5,%
%		ymin=-1.5,%
%		xmajorgrids,%
%		ymajorgrids,%
%		extra y ticks={-1,1},
%	    extra y tick labels={$-\mathbf{v}^{(j)}_\mathrm{max}$, 
%	    $\mathbf{v}^{(j)}_\mathrm{max}$},
%		extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	    %default ticks
%		ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
%		%xlabel={Time [\si{\second}]},%
%		ylabel={[\si{\meter\per\second}]},%
%		ytick={1.4,0.7,...,-1.4},%
%	    xtick={0,2,...,12},%
%		axis background/.style={fill=white},%
%		legend style={at={(0.50,0.985)},anchor=north,legend cell 
%			align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
%		]
		%
%		\addplot [color=blue, dotted, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/velocity_UAV3_x.txt};%
		%
%		\addplot [color=red, dashed, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/velocity_UAV3_y.txt};%
		%
%		\addplot [color=green, solid, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/velocity_UAV3_z.txt};%
		%
%		\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{12.50,1});
%	    \draw [thick, dashed] (axis cs:{0.00,-1}) -- (axis cs:{12.50,-1});
	    %
    	%\fill[blue!50,nearly transparent] (axis cs:{0.90,-1}) -- (axis cs:{0.90,1}) -- (axis cs:{3.20,1}) -- (axis cs:{3.20,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{4.30,-1}) -- (axis cs:{4.30,1}) -- (axis cs:{5.60,1}) -- (axis cs:{5.60,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.30,-1}) -- (axis cs:{6.30,1}) -- (axis cs:{9.20,1}) -- (axis cs:{9.20,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.75,-1}) -- (axis cs:{9.75,1}) -- (axis cs:{10.80,1}) -- (axis cs:{10.80,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{11.80,-1}) -- (axis cs:{11.80,1}) -- (axis cs:{13.80,1}) -- (axis cs:{13.00,-1}) -- cycle;
    	%
%		\legend{\footnotesize{$v^{(1)}$}, \footnotesize{$v^{(2)}$}, \footnotesize{$v^{(3)}$}};%
%	    \node [draw,fill=white] at (rel axis cs: 0.4,0.7) {\shortstack[l]{\footnotesize{drone3}}};
%		\end{axis}
%		\end{tikzpicture}
%	}
%\end{subfigure}
%\\
%\vspace{0.05cm}
%\hspace{-0.54cm}
%
%\begin{subfigure}{0.30\columnwidth}
%	\scalebox{0.52}{
	    %%%%%%%%%%%%%%%%%%%%% UAV54 ACCELERATION %%%%%%%%%%%%%%%%%%%%%
%		\begin{tikzpicture}
%		\begin{axis}[%
%		width=1.8119in,%
%		height=1.8183in,%
%		at={(0.758in,0.481in)},%
%		scale only axis,%
%		xmin=0,%
%    	xmax=12.5,%
%    	ymax=1.5,%
%    	ymin=-1.5,%
%    	xmajorgrids,%
%    	ymajorgrids,%
%    	extra y ticks={-1,1},
%    	extra y tick labels={$-\mathbf{a}^{(j)}_\mathrm{max}$, 
%    	$\mathbf{a}^{(j)}_\mathrm{max}$},
%    	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
    	%default ticks
    	%extra x ticks={4.45, 5.30, 6.25, 6.90, 7.80, 8.40, 9.20, 10.00, 10.80, 11.60, 12.80, 13.50},
    	%extra x tick labels={\footnotesize{$\quad \; \varphi_\mathrm{tr1}$}, , \footnotesize{$\quad \; \varphi_\mathrm{tr5}$}, , \footnotesize{$\;\;\;\;\;\; \varphi_\mathrm{tr8}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{tr4}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{tr2}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{hm2}$}},%
%    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the %default ticks
    	%default ticks
%    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
%    	xlabel={Time [\si{\second}]},%
    	%xlabel style={yshift=-0.215cm}, %shifting the x line text
%    	ylabel={[\si{\meter\per\square\second}]},%
%    	axis background/.style={fill=white},%
%    	ytick={1.4,0.7,...,-1.4},%
%    	xtick={0,2,...,12},%
%    	legend style={at={(0.50,0.985)},anchor=north,legend cell 
%    		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
%    	]
		%
%		\addplot [color=blue, dotted, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/acceleration_UAV1_x.txt};%
		%
%		\addplot [color=red, dashed, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/acceleration_UAV1_y.txt};%
		%
%		\addplot [color=green, solid, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/acceleration_UAV1_z.txt};%
		%
%    	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{13.50,1});
%    	\draw [thick, dashed] (axis cs:{0.00,-1}) -- (axis cs:{13.50,-1});
    	%
    	%\fill[blue!50,nearly transparent] (axis cs:{1.0,-1}) -- (axis cs:{1.0,1}) -- (axis cs:{3.00,1}) -- (axis cs:{3.00,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{4.45,-0.7}) -- (axis cs:{4.45,0.7}) -- (axis cs:{5.30,0.7}) -- (axis cs:{5.30,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.25,-0.7}) -- (axis cs:{6.25,0.7}) -- (axis cs:{6.90,0.7}) -- (axis cs:{6.90,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{7.80,-0.7}) -- (axis cs:{7.80,0.7}) -- (axis cs:{8.40,0.7}) -- (axis cs:{8.40,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.20,-0.7}) -- (axis cs:{9.20,0.7}) -- (axis cs:{10.00,0.7}) -- (axis cs:{10.00,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{10.80,-0.7}) -- (axis cs:{10.80,0.7}) -- (axis cs:{11.60,0.7}) -- (axis cs:{11.60,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{12.80,-0.7}) -- (axis cs:{12.80,0.7}) -- (axis cs:{13.50,0.7}) -- (axis cs:{13.50,-0.7}) -- cycle;
    	%
%    	\legend{\footnotesize{$a^{(1)}$}, \footnotesize{$a^{(2)}$}, \footnotesize{$a^{(3)}$}};%
%    	\end{axis}
%		\end{tikzpicture}
%	}
%\end{subfigure}
%
%\hspace{0.25cm}
%
%\begin{subfigure}{0.30\columnwidth}
%	\scalebox{0.52}{
	    %%%%%%%%%%%%%%%%%%%%% UAV61 ACCELERATION %%%%%%%%%%%%%%%%%%%%%
%		\begin{tikzpicture}
%		\begin{axis}[%
%		width=1.8119in,%
%		height=1.8183in,%
%		at={(0.758in,0.481in)},%
%		scale only axis,%
%		xmin=0,%
%    	xmax=13.5,%
%    	ymax=1.5,%
%    	ymin=-1.5,%
%    	xmajorgrids,%
%    	ymajorgrids,%
%    	extra y ticks={-1,1},
%    	extra y tick labels={$-\mathbf{a}^{(j)}_\mathrm{max}$, 
%    	$\mathbf{a}^{(j)}_\mathrm{max}$},
%    	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
    	%default ticks
    	%extra x ticks={4.45, 5.30, 6.25, 6.90, 7.80, 8.40, 9.20, 10.00, 10.80, 11.60, 12.80, 13.50},
    	%extra x tick labels={\footnotesize{$\quad \; \varphi_\mathrm{tr1}$}, , \footnotesize{$\quad \; \varphi_\mathrm{tr5}$}, , \footnotesize{$\;\;\;\;\;\; \varphi_\mathrm{tr8}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{tr4}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{tr2}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{hm2}$}},%
%    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the %default ticks
    	%default ticks
%    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
%    	xlabel={Time [\si{\second}]},%
    	%xlabel style={yshift=-0.215cm}, %shifting the x line text
%    	ylabel={[\si{\meter\per\square\second}]},%
%    	axis background/.style={fill=white},%
%    	ytick={1.4,0.7,...,-1.4},%
%    	xtick={0,2,...,12},%
%    	legend style={at={(0.50,0.985)},anchor=north,legend cell 
%    		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
%    	]
		%
%		\addplot [color=blue, dotted, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/acceleration_UAV2_x.txt};%
		%
%		\addplot [color=red, dashed, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/acceleration_UAV2_y.txt};%
		%
%		\addplot [color=green, solid, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/acceleration_UAV2_z.txt};%
		%
%   	\draw [thick, dashed] (axis cs:{0.00,0.7}) -- (axis cs:{13.50,0.7});
%    	\draw [thick, dashed] (axis cs:{0.00,-0.7}) -- (axis cs:{13.50,-0.7});
    	%
    	%\fill[blue!50,nearly transparent] (axis cs:{1.0,-1}) -- (axis cs:{1.0,1}) -- (axis cs:{3.00,1}) -- (axis cs:{3.00,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{4.45,-0.7}) -- (axis cs:{4.45,0.7}) -- (axis cs:{5.30,0.7}) -- (axis cs:{5.30,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.25,-0.7}) -- (axis cs:{6.25,0.7}) -- (axis cs:{6.90,0.7}) -- (axis cs:{6.90,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{7.80,-0.7}) -- (axis cs:{7.80,0.7}) -- (axis cs:{8.40,0.7}) -- (axis cs:{8.40,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.20,-0.7}) -- (axis cs:{9.20,0.7}) -- (axis cs:{10.00,0.7}) -- (axis cs:{10.00,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{10.80,-0.7}) -- (axis cs:{10.80,0.7}) -- (axis cs:{11.60,0.7}) -- (axis cs:{11.60,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{12.80,-0.7}) -- (axis cs:{12.80,0.7}) -- (axis cs:{13.50,0.7}) -- (axis cs:{13.50,-0.7}) -- cycle;
    	%
%    	\legend{\footnotesize{$a^{(1)}$}, \footnotesize{$a^{(2)}$}, \footnotesize{$a^{(3)}$}};%
%    	\end{axis}
%		\end{tikzpicture}
%	}
%\end{subfigure}
%
%\hspace{0.25cm}
%
%\begin{subfigure}{0.30\columnwidth}
%	\scalebox{0.52}{
	    %%%%%%%%%%%%%%%%%%%%% UAV60 ACCCELERATION %%%%%%%%%%%%%%%%%%%%%
%		\begin{tikzpicture}
%		\begin{axis}[%
%		width=1.8119in,%
%		height=1.8183in,%
%		at={(0.758in,0.481in)},%
%		scale only axis,%
%		xmin=0,%
%    	xmax=9.8,%
%    	ymax=1.5,%
%    	ymin=-1.5,%
%    	xmajorgrids,%
%    	ymajorgrids,%
%    	extra y ticks={-1,1},
%    	extra y tick labels={$-\mathbf{a}^{(j)}_\mathrm{max}$, 
%    	$\mathbf{a}^{(j)}_\mathrm{max}$},
%    	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
%	    extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the %default ticks
    	%extra x ticks={4.45, 5.30, 6.25, 6.90, 7.80, 8.40, 9.20, 10.00, 10.80, 11.60, 12.80, 13.50},
    	%extra x tick labels={\footnotesize{$\quad \; \varphi_\mathrm{tr1}$}, , \footnotesize{$\quad \; \varphi_\mathrm{tr5}$}, , \footnotesize{$\;\;\;\;\;\; \varphi_\mathrm{tr8}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{tr4}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{tr2}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{hm2}$}},%
%    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the %default ticks
    	%default ticks
%    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
%    	xlabel={Time [\si{\second}]},%
    	%xlabel style={yshift=-0.215cm}, %shifting the x line text
%    	ylabel={[\si{\meter\per\square\second}]},%
%    	axis background/.style={fill=white},%
%    	ytick={1.4,0.7,...,-1.4},%
%    	xtick={0,1,...,12},%
%    	legend style={at={(0.50,0.985)},anchor=north,legend cell 
%    		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
%    	]
		%
%		\addplot [color=blue, dotted, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/acceleration_UAV3_x.txt};%
		%
%		\addplot [color=red, dashed, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/acceleration_UAV3_y.txt};%
		%
%		\addplot [color=green, solid, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/acceleration_UAV3_z.txt};%
		%
%    	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{13.50,1});
%	    \draw [thick, dashed] (axis cs:{0.00,-1}) -- (axis cs:{13.50,-1});
    	%
    	%\fill[blue!50,nearly transparent] (axis cs:{1.0,-1}) -- (axis cs:{1.0,1}) -- (axis cs:{3.00,1}) -- (axis cs:{3.00,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{4.45,-0.7}) -- (axis cs:{4.45,0.7}) -- (axis cs:{5.30,0.7}) -- (axis cs:{5.30,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.25,-0.7}) -- (axis cs:{6.25,0.7}) -- (axis cs:{6.90,0.7}) -- (axis cs:{6.90,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{7.80,-0.7}) -- (axis cs:{7.80,0.7}) -- (axis cs:{8.40,0.7}) -- (axis cs:{8.40,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.20,-0.7}) -- (axis cs:{9.20,0.7}) -- (axis cs:{10.00,0.7}) -- (axis cs:{10.00,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{10.80,-0.7}) -- (axis cs:{10.80,0.7}) -- (axis cs:{11.60,0.7}) -- (axis cs:{11.60,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{12.80,-0.7}) -- (axis cs:{12.80,0.7}) -- (axis cs:{13.50,0.7}) -- (axis cs:{13.50,-0.7}) -- cycle;
    	%
%    	\legend{\footnotesize{$a^{(1)}$}, \footnotesize{$a^{(2)}$}, \footnotesize{$a^{(3)}$}};%
%    	\end{axis}
%		\end{tikzpicture}
%	}
%\end{subfigure}
%\vspace{-3.5mm}

==> matlabPlots/comparison_wSTL_1.tex <==
\documentclass{article}

% === Font ===============================
\usepackage[english]{babel}
\usepackage{times} % assumes new font selection scheme installed
\usepackage{cite}

\usepackage[utf8]{inputenc}
\usepackage{hyperref}
\usepackage[nolist]{acronym}

% === SI Packages ========================
\usepackage{siunitx}
\sisetup{mode = math}

% === Graphics Packages ==================
\usepackage{graphicx} % for pdf, bitmapped graphics files
\usepackage{epsfig} % for postscript graphics files
\usepackage{pgfplots}
\usepackage{caption}
\usepackage[font=footnotesize]{subcaption}
\usepackage{pgfplots}

% To cut photos
\usepackage[export]{adjustbox}

% === Tikz Packages ==================
\usepackage{tikz}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\usetikzlibrary{quotes,angles,backgrounds,arrows,automata,shapes,positioning,calc,through,spy}

\tikzset{
	imglabel/.style={
		rectangle,
		inner sep=2pt,
		% rounded corners=.1em,
		text=black,
		minimum height=1em,
		text centered,
		fill=white,
		fill opacity=1.0,
		text opacity=1,
		anchor=south west,
	},
}

\tikzset{
	state/.style={
		rectangle,
		draw=black, very thick,
		minimum height=1.0em,
		text centered,
	},
}

% === Code ===========================
\usepackage{algorithm}
\usepackage[noend]{algpseudocode}

\makeatletter
\def\BState{\State\hskip-\ALG@thistlm}
\makeatother

% === Math Tools =====================
\usepackage{mathtools}
\usepackage{nicefrac}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{bm} % to bold symbols

% Maximize and minimize operators
\DeclareMathOperator*{\minimize}{minimize}
\DeclareMathOperator*{\maximize}{maximize}

% To user hypertargets
\usepackage{etoolbox}
\makeatletter%
\AfterPreamble{%
	\usepackage{hyperref}%
	\let\oldhypertarget\hypertarget%
	\renewcommand{\hypertarget}[2]{%
		\oldhypertarget{#1}{#2}%
		\protected@write\@mainaux{}{%
			\string\expandafter\string\gdef%
			\string\csname\string\detokenize{#1}\string\endcsname{#2}%
		}%
	}%
	\newcommand{\myhyperlink}[1]{%
		\hyperlink{#1}{\csname #1\endcsname}%
	}%
}
\makeatother%

% For DEFINITIONS
\newcounter{Definition}
\setcounter{Definition}{0}

% 2 is the number of arguments. The text has to be included between curly brackets
\newcommand{\displayDefinitions}[2][]{%
	\stepcounter{Definition}%
	\textit{Definition~}\hypertarget{#1}{\theDefinition}\textit{~(#2)}%
}

\newcommand{\refDefinitions}[1][]{%
	Def.~\myhyperlink{#1}%
}

% For PROBLEMS
\newcounter{Problem}
\setcounter{Problem}{0}

% 2 is the number of arguments. The text has to be included between curly brackets
\newcommand{\displayProblem}[2][]{%
	\stepcounter{Problem}%
	\textit{Problem~}\hypertarget{#1}{\theProblem}\textit{~(#2)}%
}

\newcommand{\refProblems}[1][]{%
	Problem~\myhyperlink{#1}%
}

% For THEOREMS
\newcounter{Theorem}
\setcounter{Theorem}{0}

% 2 is the number of arguments. The text has to be included between curly brackets
\newcommand{\displayTheorems}[2][]{%
	\stepcounter{Theorem}%
	\textit{Theorem~}\hypertarget{#1}{\theTheorem}\textit{~(#2)}%
}

\newcommand{\refTheorems}[1][]{%
	Th.~\myhyperlink{#1}%
}

% For PROPOSITION
\newcounter{Proposition}
\setcounter{Proposition}{0}

% 2 is the number of arguments. The text has to be included between curly brackets
\newcommand{\displayPropositions}[2][]{%
	\stepcounter{Proposition}%
	\textit{Proposition~}\hypertarget{#1}{\theProposition}\textit{~(#2)}%
}

\newcommand{\refPropositions}[1][]{%
	Proposition~\myhyperlink{#1}%
}

% For REMARKS
\newcounter{Remark}
\setcounter{Remark}{0}

% 2 is the number of arguments. The text has to be included between curly brackets
\newcommand{\displayRemarks}[2][]{%
	\stepcounter{Remark}%
	\textit{Remark~}\hypertarget{#1}{\theRemark}\textit{~(#2)}%
}

\newcommand{\refRemarks}[1][]{%
	Remark~\myhyperlink{#1}%
}

% === Color Packages =================
% Personal  commands
\newcommand{\red}[1]{% Make the text red
	{\color{red}{#1}}% 
}

\newcommand{\blue}[1]{% Make the text red
	{\color{blue}{#1}}% 
}

% === ORCID ==========================
\usepackage{scalerel}
\usetikzlibrary{svg.path}
\definecolor{orcidlogocol}{HTML}{A6CE39}
\tikzset{
	orcidlogo/.pic={
		\fill[orcidlogocol] 
		svg{M256,128c0,70.7-57.3,128-128,128C57.3,256,0,198.7,0,128C0,57.3,57.3,0,128,0C198.7,0,256,57.3,256,128z};
		\fill[white] svg{M86.3,186.2H70.9V79.1h15.4v48.4V186.2z}
		svg{M108.9,79.1h41.6c39.6,0,57,28.3,57,53.6c0,27.5-21.5,53.6-56.8,53.6h-41.8V79.1z 
			M124.3,172.4h24.5c34.9,0,42.9-26.5,42.9-39.7c0-21.5-13.7-39.7-43.7-39.7h-23.7V172.4z}
		svg{M88.7,56.8c0,5.5-4.5,10.1-10.1,10.1c-5.6,0-10.1-4.6-10.1-10.1c0-5.6,4.5-10.1,10.1-10.1C84.2,46.7,88.7,51.3,88.7,56.8z};
	}
}
\newcommand\orcidicon[1]{\href{https://orcid.org/#1}{\mbox{\scalerel*{
				\begin{tikzpicture}[yscale=-1,transform shape]
					\pic{orcidlogo};
				\end{tikzpicture}
			}{|}}}}

% === Color Packages =================
% Personal  commands
\usepackage{xcolor}
\definecolor{myYellow}{rgb}{0.93,0.69,0.13}
\definecolor{myPurple}{rgb}{0.49,0.18,0.56}

\begin{document}
	
	\thispagestyle{empty}
	\pagestyle{empty}
	
	\begin{figure}[tb]
		\centering
	
	%\vspace{-0.50em}
	%\hspace{-0.625cm}
	%\begin{subfigure}{0.30\columnwidth}
	%\centering
	%\vspace{-0.80mm}
	%    \scalebox{0.52}{
	%    	%%%%%%%%%%%%%%%%%%%%% SAFETY DISTANCE %%%%%%%%%%%%%%%%%%%%%
	%    	\begin{tikzpicture}
	%    	\begin{axis}[%
	%    	width=1.8119in,%
	%    	height=1.8183in,%
	%    	at={(0.758in,0.481in)},%
	%    	scale only axis,%
	%    	xmin=0,%
	%    	xmax=13.5,%
	%    	ymax=12,%
	%    	ymin=-1.2,%
	%    	xmajorgrids,%
	%    	ymajorgrids,%
	%    	extra y ticks={1},
	%	    extra y tick labels={$\Gamma_\mathrm{min}$},
	%    	%extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	%    	%default ticks
	%    	extra x ticks={20,40},
	%    	extra x tick labels={$\varphi_\mathrm{tr1} \text{,} \, \varphi_\mathrm{tr2}$, 
	%    		$\varphi_\mathrm{tr3} \text{,} \, \varphi_\mathrm{tr4}$},
	%    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the 
	%    	%default ticks
	%    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%    	xlabel style={yshift=0.115cm}, %shifting the y line text
	%    	%xlabel={Time [\si{\second}]},%
	%    	ylabel={[\si{\meter}]},%
	%    	axis background/.style={fill=white},%
	%    	ytick={0,2,...,14},%
	%	    xtick={0,2,...,12},%
	%    	legend style={at={(0.5,0.14)},anchor=north,legend cell 
	%		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	%	    ]
	%    	%
	%    	\addplot [color=blue, dotted, line width=0.75pt] 
	%    	    file{wSTL_simulations/safety_margin_UAV54_UAV61.txt};%
	%    	%
	%    	\addplot [color=red, dashed, line width=0.75pt] 
	%    	    file{wSTL_simulations/safety_margin_UAV60_UAV54.txt};%
	%    	%
	%    	\addplot [color=green, solid, line width=0.75pt] 
	%    	    file{wSTL_simulations/safety_margin_UAV60_UAV61.txt};%
	%    	%
	%    	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{13.50,1});
	%	    %
	%    	\legend{\footnotesize{$\Gamma_{1|2}$}, \footnotesize{$\Gamma_{3|1}$}, \footnotesize{$\Gamma_{3|2}$}};%
	%    	\end{axis}
	%    	\end{tikzpicture}
	%}
	%\end{subfigure}
	%
	\hspace{-0.35cm}
	%
	%\begin{subfigure}{0.45\columnwidth}
	%\centering
	%\vspace{-0.80mm}
	%    \scalebox{0.52}{
	%    	%%%%%%%%%%%%%%%%%%%%% NORMALIZED SAFETY DISTANCE %%%%%%%%%%%%%%%%%%%%%
	%    	\begin{tikzpicture}
	%    	\begin{axis}[%
	%    	width=2.8119in,%
	%    	height=1.8183in,%
	%    	at={(0.758in,0.481in)},%
	%    	scale only axis,%
	%    	xmin=0,%
	%    	xmax=13.5,%
	%    	ymax=1.2,%
	%    	ymin=-1.2,%
	%    	xmajorgrids,%
	%    	ymajorgrids,%
	%    	extra y ticks={1},
	%    	%extra y tick labels={$\Gamma_\mathrm{min}$},
	%    	%extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	%    	%default ticks
	%    	extra x ticks={20,40},
	%    	extra x tick labels={$\varphi_\mathrm{tr1} \text{,} \, \varphi_\mathrm{tr2}$, 
	%    		$\varphi_\mathrm{tr3} \text{,} \, \varphi_\mathrm{tr4}$},
	%    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the 
	%    	%default ticks
	%    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%    	xlabel style={yshift=0.115cm}, %shifting the y line text
	%    	%xlabel={Time [\si{\second}]},%
	%    	ylabel={[1]},%
	%    	axis background/.style={fill=white},%
	%    	ytick={1,0.8,...,-1},%
	%    	xtick={0,2,...,12},%
	%    	legend style={at={(0.5,0.185)},anchor=north,legend cell 
	%    		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	%    	]
	%    	%
	%    	\addplot [color=blue, dotted, line width=0.75pt] 
	%    	    file{wSTL_simulations/normalized/diff_safety_margin_UAV54_UAV61.txt};%
	%    	%
	%    	\addplot [color=red, dashed, line width=0.75pt] 
	%    	    file{wSTL_simulations/normalized/diff_safety_margin_UAV60_UAV54.txt};%
	%    	%
	%    	\addplot [color=green, solid, line width=0.75pt] 
	%    	    file{wSTL_simulations/normalized/diff_safety_margin_UAV60_UAV61.txt};%
	%    	%
	%    	\legend{\footnotesize{$\Gamma_{1|2}$}, \footnotesize{$\Gamma_{3|1}$}, \footnotesize{$\Gamma_{3|2}$}};%
	%    	\end{axis}
	%    	\end{tikzpicture}
	%}
	%\end{subfigure}
	\begin{subfigure}{0.45\columnwidth}
	\centering
	\vspace{-0.80mm}
	    \scalebox{0.52}{
	    	%%%%%%%%%%%%%%%%%%%%% COST FUNCTION STL %%%%%%%%%%%%%%%%%%%%%
	    	\begin{tikzpicture}
	    	\begin{axis}[%
	    	width=2.4119in,%
	    	height=2.2183in,%
	    	at={(0.758in,0.481in)},%
	    	scale only axis,%
	    	xmin=0,%
	    	xmax=13.5,%
	    	ymax=1.2,%
	    	ymin=0,%
	    	xmajorgrids,%
	    	ymajorgrids,%
	    	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	    	%default ticks
	    	extra x ticks={20,40},
	    	extra x tick labels={$\varphi_\mathrm{tr1} \text{,} \, \varphi_\mathrm{tr2}$, 
	    		$\varphi_\mathrm{tr3} \text{,} \, \varphi_\mathrm{tr4}$},
	    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the 
	    	%default ticks
	    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	    	xlabel style={yshift=0.115cm}, %shifting the y line text
	    	xlabel={Time [\si{\second}]},%
	    	ylabel={Robustness Score},%
	    	axis background/.style={fill=white},%
	    	ytick={0,0.2,...,1},%
	    	xtick={0,2,...,12},%
	    	legend style={at={(0.5,0.975)},anchor=north,legend cell 
	    		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	    	]
	    	%
	    	\addplot [color=blue, dotted, line width=1.25pt] 
	    	    file{experiments/rho_function_UAV54_wSTL.txt};%
	    	%
	    	\addplot [color=red, dashed, line width=1.25pt] 
	    	    file{experiments/rho_function_UAV61_wSTL.txt};%
	    	%
	    	%\addplot [color=green, solid, line width=1.25pt] 
	    	%    file{experiments/rho_function_UAV60.txt};%
	    	%
	    	%%%%% TIME WINDOWS UAV54 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
	    	%\fill[blue!50,nearly transparent] (axis cs:{0.90,-35}) -- (axis cs:{0.90,10}) -- (axis cs:{3.20,10}) -- (axis cs:{3.20,-35}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{4.30,-35}) -- (axis cs:{4.30,10}) -- (axis cs:{5.60,10}) -- (axis cs:{5.60,-35}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{6.30,-35}) -- (axis cs:{6.30,10}) -- (axis cs:{9.20,10}) -- (axis cs:{9.20,-35}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{9.75,-35}) -- (axis cs:{9.75,10}) -- (axis cs:{10.80,10}) -- (axis cs:{10.80,-35}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{11.80,-35}) -- (axis cs:{11.80,10}) -- (axis cs:{13.80,10}) -- (axis cs:{13.00,-35}) -- cycle;
	    	%
	    	%%%%% TIME WINDOWS UAV61 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
	    	%\fill[blue!50,nearly transparent] (axis cs:{1.0,-1}) -- (axis cs:{1.0,1}) -- (axis cs:{3.00,1}) -- (axis cs:{3.00,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{4.45,-1}) -- (axis cs:{4.45,1}) -- (axis cs:{5.30,1}) -- (axis cs:{5.30,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{6.25,-1}) -- (axis cs:{6.25,1}) -- (axis cs:{6.90,1}) -- (axis cs:{6.90,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{7.80,-1}) -- (axis cs:{7.80,1}) -- (axis cs:{8.40,1}) -- (axis cs:{8.40,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{9.20,-1}) -- (axis cs:{9.20,1}) -- (axis cs:{10.00,1}) -- (axis cs:{10.00,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{10.80,-1}) -- (axis cs:{10.80,1}) -- (axis cs:{11.60,1}) -- (axis cs:{11.60,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{12.80,-1}) -- (axis cs:{12.80,1}) -- (axis cs:{13.50,1}) -- (axis cs:{13.50,-1}) -- cycle;
	    	%
	    	%%%%% TIME WINDOWS UAV60 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
	    	%\fill[blue!50,nearly transparent] (axis cs:{5.00,1}) -- (axis cs:{6.30,1}) -- (axis cs:{6.30,-1}) -- (axis cs:{5.00,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{6.80,1}) -- (axis cs:{8.25,1}) -- (axis cs:{8.25,-1}) -- (axis cs:{6.80,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{9.00,1}) -- (axis cs:{12.00,1}) -- (axis cs:{12.00,-1}) -- (axis cs:{9.00,-1}) -- cycle;
	    	%
	    	\legend{\footnotesize{$\rho_{{^d}\varphi_\mathrm{obs}}$}, \footnotesize{$\rho_{{^d}\varphi_\mathrm{dis}}$}};%
	    	\end{axis}
	    	\end{tikzpicture}
	}
	\end{subfigure}
	%
	\hspace{-1.5cm}
	%
	\begin{subfigure}{0.45\columnwidth}
	\centering
	\vspace{-0.85mm}
	    \scalebox{0.52}{
	            %%%%%%%%%%%%%%%%%%%%% COST FUNCTION WSTL %%%%%%%%%%%%%%%%%%%%%
	    	\begin{tikzpicture}
	    	\begin{axis}[%
	    	width=2.4119in,%
	    	height=2.2183in,%
	    	at={(0.758in,0.481in)},%
	    	scale only axis,%
	    	xmin=0,%
	    	xmax=13.5,%
	    	ymax=1.2,%
	    	ymin=0,%
	    	xmajorgrids,%
	    	ymajorgrids,%
	    	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	    	%default ticks
	    	extra x ticks={20,40},
	    	extra x tick labels={$\varphi_\mathrm{tr1} \text{,} \, \varphi_\mathrm{tr2}$, 
	    		$\varphi_\mathrm{tr3} \text{,} \, \varphi_\mathrm{tr4}$},
	    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the 
	    	%default ticks
	    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	    	xlabel style={yshift=0.115cm}, %shifting the y line text
	    	xlabel={Time [\si{\second}]},%
	    	ylabel={Robustness Score},%
	    	axis background/.style={fill=white},%
	    	ytick={0,0.2,...,1},%
	    	xtick={0,2,...,12},%
	    	legend style={at={(0.5,0.975)},anchor=north,legend cell 
	    		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	    	]
	    	%
	    	\addplot [color=blue, dotted, line width=1.25pt] 
	    	    file{experiments/rho_function_UAV54.txt};%
	    	%
	    	\addplot [color=red, dashed, line width=1.25pt] 
	    	    file{experiments/rho_function_UAV61.txt};%
	    	%
	    	%\addplot [color=green, solid, line width=1.25pt] 
	    	%    file{experiments/rho_function_UAV60_wSTL.txt};%
	    	%
	    	%%%%% TIME WINDOWS UAV54 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
	    	%\fill[blue!50,nearly transparent] (axis cs:{0.90,-35}) -- (axis cs:{0.90,10}) -- (axis cs:{3.20,10}) -- (axis cs:{3.20,-35}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{4.30,-35}) -- (axis cs:{4.30,10}) -- (axis cs:{5.60,10}) -- (axis cs:{5.60,-35}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{6.30,-35}) -- (axis cs:{6.30,10}) -- (axis cs:{9.20,10}) -- (axis cs:{9.20,-35}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{9.75,-35}) -- (axis cs:{9.75,10}) -- (axis cs:{10.80,10}) -- (axis cs:{10.80,-35}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{11.80,-35}) -- (axis cs:{11.80,10}) -- (axis cs:{13.80,10}) -- (axis cs:{13.00,-35}) -- cycle;
	    	%
	    	%%%%% TIME WINDOWS UAV61 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
	    	%\fill[blue!50,nearly transparent] (axis cs:{1.0,-1}) -- (axis cs:{1.0,1}) -- (axis cs:{3.00,1}) -- (axis cs:{3.00,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{4.45,-1}) -- (axis cs:{4.45,1}) -- (axis cs:{5.30,1}) -- (axis cs:{5.30,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{6.25,-1}) -- (axis cs:{6.25,1}) -- (axis cs:{6.90,1}) -- (axis cs:{6.90,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{7.80,-1}) -- (axis cs:{7.80,1}) -- (axis cs:{8.40,1}) -- (axis cs:{8.40,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{9.20,-1}) -- (axis cs:{9.20,1}) -- (axis cs:{10.00,1}) -- (axis cs:{10.00,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{10.80,-1}) -- (axis cs:{10.80,1}) -- (axis cs:{11.60,1}) -- (axis cs:{11.60,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{12.80,-1}) -- (axis cs:{12.80,1}) -- (axis cs:{13.50,1}) -- (axis cs:{13.50,-1}) -- cycle;
	    	%
	    	%%%%% TIME WINDOWS UAV60 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
	    	%\fill[blue!50,nearly transparent] (axis cs:{5.00,1}) -- (axis cs:{6.30,1}) -- (axis cs:{6.30,-1}) -- (axis cs:{5.00,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{6.80,1}) -- (axis cs:{8.25,1}) -- (axis cs:{8.25,-1}) -- (axis cs:{6.80,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{9.00,1}) -- (axis cs:{12.00,1}) -- (axis cs:{12.00,-1}) -- (axis cs:{9.00,-1}) -- cycle;
	    	%
	    	\legend{\footnotesize{$\rho_{{^d}\varphi_\mathrm{obs}}$}, \footnotesize{$\rho_{{^d}\varphi_\mathrm{dis}}$}};%
	    	\end{axis}
	    	\end{tikzpicture}
	}
	\end{subfigure}
	%
	%\\
	%\vspace{0.05cm}
	%\hspace{-0.81cm}
	%
	%\begin{subfigure}{0.30\columnwidth}
	%	\scalebox{0.52}{
	%	    %%%%%%%%%%%%%%%%%%%%% UAV54 VELOCITY %%%%%%%%%%%%%%%%%%%%%
	%		\begin{tikzpicture}
	%		\begin{axis}[%
	%		width=1.8119in,%
	%		height=1.8183in,%
	%		at={(0.758in,0.481in)},%
	%		scale only axis,%
	%		xmin=0,%
	%		xmax=12.5,%
	%		ymax=1.5,%
	%		ymin=-1.5,%
	%		xmajorgrids,%
	%		ymajorgrids,%
	%		extra y ticks={-1,1},
	%	    extra y tick labels={$-\mathbf{v}^{(j)}_\mathrm{max}$, 
	%	    $\mathbf{v}^{(j)}_\mathrm{max}$},
	%		extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	%	    %default ticks
	%		ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%		%xlabel={Time [\si{\second}]},%
	%		ylabel={[\si{\meter\per\second}]},%
	%		ytick={1.4,0.7,...,-1.4},%
	%	    xtick={0,2,...,12},%
	%		axis background/.style={fill=white},%
	%		legend style={at={(0.50,0.985)},anchor=north,legend cell 
	%			align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	%		]
	%		%
	%		\addplot [color=blue, dotted, line width=0.75pt] 
	%		file{wSTL_simulations/vehicle_cons/velocity_UAV1_x.txt};%
	%		%
	%		\addplot [color=red, dashed, line width=0.75pt] 
	%		file{wSTL_simulations/vehicle_cons/velocity_UAV1_y.txt};%
	%		%
	%		\addplot [color=green, solid, line width=0.75pt] 
	%		file{wSTL_simulations/vehicle_cons/velocity_UAV1_z.txt};%
	%		%
	%		\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{12.50,1});
	%	    \draw [thick, dashed] (axis cs:{0.00,-1}) -- (axis cs:{12.50,-1});
	%	    %
	%   	%\fill[blue!50,nearly transparent] (axis cs:{0.90,-1}) -- (axis cs:{0.90,1}) -- (axis cs:{3.20,1}) -- (axis cs:{3.20,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{4.30,-1}) -- (axis cs:{4.30,1}) -- (axis cs:{5.60,1}) -- (axis cs:{5.60,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{6.30,-1}) -- (axis cs:{6.30,1}) -- (axis cs:{9.20,1}) -- (axis cs:{9.20,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{9.75,-1}) -- (axis cs:{9.75,1}) -- (axis cs:{10.80,1}) -- (axis cs:{10.80,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{11.80,-1}) -- (axis cs:{11.80,1}) -- (axis cs:{13.80,1}) -- (axis cs:{13.00,-1}) -- cycle;
	    	%
	%		\legend{\footnotesize{$v^{(1)}$}, \footnotesize{$v^{(2)}$}, \footnotesize{$v^{(3)}$}};%
	%    	\node [draw,fill=white] at (rel axis cs: 0.65,0.75) {\shortstack[l]{\footnotesize{drone1}}};
	%		\end{axis}
	%		\end{tikzpicture}
	%	}
	%\end{subfigure}
	%
	%\hspace{0.25cm}
	%
	%\begin{subfigure}{0.30\columnwidth}
	%	\scalebox{0.52}{
	%	    %%%%%%%%%%%%%%%%%%%%% UAV61 VELOCITY %%%%%%%%%%%%%%%%%%%%%
	%		\begin{tikzpicture}
	%		\begin{axis}[%
	%		width=1.8119in,%
	%		height=1.8183in,%
	%		at={(0.758in,0.481in)},%
	%		scale only axis,%
	%		xmin=0,%
	%		xmax=13.5,%
	%		ymax=1.5,%
	%		ymin=-1.5,%
	%		xmajorgrids,%
	%		ymajorgrids,%
	%		extra y ticks={-1,1},
	%	    extra y tick labels={$-\mathbf{v}^{(j)}_\mathrm{max}$, 
	%	    $\mathbf{v}^{(j)}_\mathrm{max}$},
	%		extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	%	    %default ticks
	%		ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%		%xlabel={Time [\si{\second}]},%
	%		ylabel={[\si{\meter\per\second}]},%
	%		ytick={1.4,0.7,...,-1.4},%
	%	    xtick={0,2,...,12},%
	%		axis background/.style={fill=white},%
	%		legend style={at={(0.50,0.985)},anchor=north,legend cell 
	%			align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	%		]
	%		%
	%		\addplot [color=blue, dotted, line width=0.75pt] 
	%		file{wSTL_simulations/vehicle_cons/velocity_UAV2_x.txt};%
	%		%
	%		\addplot [color=red, dashed, line width=0.75pt] 
	%		file{wSTL_simulations/vehicle_cons/velocity_UAV2_y.txt};%
	%		%
	%		\addplot [color=green, solid, line width=0.75pt] 
	%		file{wSTL_simulations/vehicle_cons/velocity_UAV2_z.txt};%
	%		%
	%		\draw [thick, dashed] (axis cs:{0.00,0.7}) -- (axis cs:{13.50,0.7});
	%	    \draw [thick, dashed] (axis cs:{0.00,-0.7}) -- (axis cs:{13.50,-0.7});
		    %
	    	%\fill[blue!50,nearly transparent] (axis cs:{0.90,-1}) -- (axis cs:{0.90,1}) -- (axis cs:{3.20,1}) -- (axis cs:{3.20,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{4.30,-1}) -- (axis cs:{4.30,1}) -- (axis cs:{5.60,1}) -- (axis cs:{5.60,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{6.30,-1}) -- (axis cs:{6.30,1}) -- (axis cs:{9.20,1}) -- (axis cs:{9.20,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{9.75,-1}) -- (axis cs:{9.75,1}) -- (axis cs:{10.80,1}) -- (axis cs:{10.80,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{11.80,-1}) -- (axis cs:{11.80,1}) -- (axis cs:{13.80,1}) -- (axis cs:{13.00,-1}) -- cycle;
	    	%
	%		\legend{\footnotesize{$v^{(1)}$}, \footnotesize{$v^{(2)}$}, \footnotesize{$v^{(3)}$}};%
	%	    \node [draw,fill=white] at (rel axis cs: 0.4,0.65) {\shortstack[l]{\footnotesize{drone2}}};
	%		\end{axis}
	%		\end{tikzpicture}
	%	}
	%\end{subfigure}
	%
	%\hspace{0.25cm}
	%
	%\begin{subfigure}{0.30\columnwidth}
	%	\scalebox{0.52}{
		    %%%%%%%%%%%%%%%%%%%%% UAV60 VELOCITY %%%%%%%%%%%%%%%%%%%%%
	%		\begin{tikzpicture}
	%		\begin{axis}[%
	%		width=1.8119in,%
	%		height=1.8183in,%
	%		at={(0.758in,0.481in)},%
	%		scale only axis,%
	%		xmin=0,%
	%		xmax=9.8,%
	%		ymax=1.5,%
	%		ymin=-1.5,%
	%		xmajorgrids,%
	%		ymajorgrids,%
	%		extra y ticks={-1,1},
	%	    extra y tick labels={$-\mathbf{v}^{(j)}_\mathrm{max}$, 
	%	    $\mathbf{v}^{(j)}_\mathrm{max}$},
	%		extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
		    %default ticks
	%		ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%		%xlabel={Time [\si{\second}]},%
	%		ylabel={[\si{\meter\per\second}]},%
	%		ytick={1.4,0.7,...,-1.4},%
	%	    xtick={0,2,...,12},%
	%		axis background/.style={fill=white},%
	%		legend style={at={(0.50,0.985)},anchor=north,legend cell 
	%			align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	%		]
			%
	%		\addplot [color=blue, dotted, line width=0.75pt] 
	%		file{wSTL_simulations/vehicle_cons/velocity_UAV3_x.txt};%
			%
	%		\addplot [color=red, dashed, line width=0.75pt] 
	%		file{wSTL_simulations/vehicle_cons/velocity_UAV3_y.txt};%
			%
	%		\addplot [color=green, solid, line width=0.75pt] 
	%		file{wSTL_simulations/vehicle_cons/velocity_UAV3_z.txt};%
			%
	%		\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{12.50,1});
	%	    \draw [thick, dashed] (axis cs:{0.00,-1}) -- (axis cs:{12.50,-1});
		    %
	    	%\fill[blue!50,nearly transparent] (axis cs:{0.90,-1}) -- (axis cs:{0.90,1}) -- (axis cs:{3.20,1}) -- (axis cs:{3.20,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{4.30,-1}) -- (axis cs:{4.30,1}) -- (axis cs:{5.60,1}) -- (axis cs:{5.60,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{6.30,-1}) -- (axis cs:{6.30,1}) -- (axis cs:{9.20,1}) -- (axis cs:{9.20,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{9.75,-1}) -- (axis cs:{9.75,1}) -- (axis cs:{10.80,1}) -- (axis cs:{10.80,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{11.80,-1}) -- (axis cs:{11.80,1}) -- (axis cs:{13.80,1}) -- (axis cs:{13.00,-1}) -- cycle;
	    	%
	%		\legend{\footnotesize{$v^{(1)}$}, \footnotesize{$v^{(2)}$}, \footnotesize{$v^{(3)}$}};%
	%	    \node [draw,fill=white] at (rel axis cs: 0.4,0.7) {\shortstack[l]{\footnotesize{drone3}}};
	%		\end{axis}
	%		\end{tikzpicture}
	%	}
	%\end{subfigure}
	%\\
	%\vspace{0.05cm}
	%\hspace{-0.54cm}
	%
	%\begin{subfigure}{0.30\columnwidth}
	%	\scalebox{0.52}{
		    %%%%%%%%%%%%%%%%%%%%% UAV54 ACCELERATION %%%%%%%%%%%%%%%%%%%%%
	%		\begin{tikzpicture}
	%		\begin{axis}[%
	%		width=1.8119in,%
	%		height=1.8183in,%
	%		at={(0.758in,0.481in)},%
	%		scale only axis,%
	%		xmin=0,%
	%    	xmax=12.5,%
	%    	ymax=1.5,%
	%    	ymin=-1.5,%
	%    	xmajorgrids,%
	%    	ymajorgrids,%
	%    	extra y ticks={-1,1},
	%    	extra y tick labels={$-\mathbf{a}^{(j)}_\mathrm{max}$, 
	%    	$\mathbf{a}^{(j)}_\mathrm{max}$},
	%    	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	    	%default ticks
	    	%extra x ticks={4.45, 5.30, 6.25, 6.90, 7.80, 8.40, 9.20, 10.00, 10.80, 11.60, 12.80, 13.50},
	    	%extra x tick labels={\footnotesize{$\quad \; \varphi_\mathrm{tr1}$}, , \footnotesize{$\quad \; \varphi_\mathrm{tr5}$}, , \footnotesize{$\;\;\;\;\;\; \varphi_\mathrm{tr8}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{tr4}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{tr2}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{hm2}$}},%
	%    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the %default ticks
	    	%default ticks
	%    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%    	xlabel={Time [\si{\second}]},%
	    	%xlabel style={yshift=-0.215cm}, %shifting the x line text
	%    	ylabel={[\si{\meter\per\square\second}]},%
	%    	axis background/.style={fill=white},%
	%    	ytick={1.4,0.7,...,-1.4},%
	%    	xtick={0,2,...,12},%
	%    	legend style={at={(0.50,0.985)},anchor=north,legend cell 
	%    		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	%    	]
			%
	%		\addplot [color=blue, dotted, line width=0.75pt] 
	%		file{wSTL_simulations/vehicle_cons/acceleration_UAV1_x.txt};%
			%
	%		\addplot [color=red, dashed, line width=0.75pt] 
	%		file{wSTL_simulations/vehicle_cons/acceleration_UAV1_y.txt};%
			%
	%		\addplot [color=green, solid, line width=0.75pt] 
	%		file{wSTL_simulations/vehicle_cons/acceleration_UAV1_z.txt};%
			%
	%    	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{13.50,1});
	%    	\draw [thick, dashed] (axis cs:{0.00,-1}) -- (axis cs:{13.50,-1});
	    	%
	    	%\fill[blue!50,nearly transparent] (axis cs:{1.0,-1}) -- (axis cs:{1.0,1}) -- (axis cs:{3.00,1}) -- (axis cs:{3.00,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{4.45,-0.7}) -- (axis cs:{4.45,0.7}) -- (axis cs:{5.30,0.7}) -- (axis cs:{5.30,-0.7}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{6.25,-0.7}) -- (axis cs:{6.25,0.7}) -- (axis cs:{6.90,0.7}) -- (axis cs:{6.90,-0.7}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{7.80,-0.7}) -- (axis cs:{7.80,0.7}) -- (axis cs:{8.40,0.7}) -- (axis cs:{8.40,-0.7}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{9.20,-0.7}) -- (axis cs:{9.20,0.7}) -- (axis cs:{10.00,0.7}) -- (axis cs:{10.00,-0.7}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{10.80,-0.7}) -- (axis cs:{10.80,0.7}) -- (axis cs:{11.60,0.7}) -- (axis cs:{11.60,-0.7}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{12.80,-0.7}) -- (axis cs:{12.80,0.7}) -- (axis cs:{13.50,0.7}) -- (axis cs:{13.50,-0.7}) -- cycle;
	    	%
	%    	\legend{\footnotesize{$a^{(1)}$}, \footnotesize{$a^{(2)}$}, \footnotesize{$a^{(3)}$}};%
	%    	\end{axis}
	%		\end{tikzpicture}
	%	}
	%\end{subfigure}
	%
	%\hspace{0.25cm}
	%
	%\begin{subfigure}{0.30\columnwidth}
	%	\scalebox{0.52}{
		    %%%%%%%%%%%%%%%%%%%%% UAV61 ACCELERATION %%%%%%%%%%%%%%%%%%%%%
	%		\begin{tikzpicture}
	%		\begin{axis}[%
	%		width=1.8119in,%
	%		height=1.8183in,%
	%		at={(0.758in,0.481in)},%
	%		scale only axis,%
	%		xmin=0,%
	%    	xmax=13.5,%
	%    	ymax=1.5,%
	%    	ymin=-1.5,%
	%    	xmajorgrids,%
	%    	ymajorgrids,%
	%    	extra y ticks={-1,1},
	%    	extra y tick labels={$-\mathbf{a}^{(j)}_\mathrm{max}$, 
	%    	$\mathbf{a}^{(j)}_\mathrm{max}$},
	%    	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	    	%default ticks
	    	%extra x ticks={4.45, 5.30, 6.25, 6.90, 7.80, 8.40, 9.20, 10.00, 10.80, 11.60, 12.80, 13.50},
	    	%extra x tick labels={\footnotesize{$\quad \; \varphi_\mathrm{tr1}$}, , \footnotesize{$\quad \; \varphi_\mathrm{tr5}$}, , \footnotesize{$\;\;\;\;\;\; \varphi_\mathrm{tr8}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{tr4}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{tr2}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{hm2}$}},%
	%    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the %default ticks
	    	%default ticks
	%    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%    	xlabel={Time [\si{\second}]},%
	    	%xlabel style={yshift=-0.215cm}, %shifting the x line text
	%    	ylabel={[\si{\meter\per\square\second}]},%
	%    	axis background/.style={fill=white},%
	%    	ytick={1.4,0.7,...,-1.4},%
	%    	xtick={0,2,...,12},%
	%    	legend style={at={(0.50,0.985)},anchor=north,legend cell 
	%    		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	%    	]
			%
	%		\addplot [color=blue, dotted, line width=0.75pt] 
	%		file{wSTL_simulations/vehicle_cons/acceleration_UAV2_x.txt};%
			%
	%		\addplot [color=red, dashed, line width=0.75pt] 
	%		file{wSTL_simulations/vehicle_cons/acceleration_UAV2_y.txt};%
			%
	%		\addplot [color=green, solid, line width=0.75pt] 
	%		file{wSTL_simulations/vehicle_cons/acceleration_UAV2_z.txt};%
			%
	%   	\draw [thick, dashed] (axis cs:{0.00,0.7}) -- (axis cs:{13.50,0.7});
	%    	\draw [thick, dashed] (axis cs:{0.00,-0.7}) -- (axis cs:{13.50,-0.7});
	    	%
	    	%\fill[blue!50,nearly transparent] (axis cs:{1.0,-1}) -- (axis cs:{1.0,1}) -- (axis cs:{3.00,1}) -- (axis cs:{3.00,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{4.45,-0.7}) -- (axis cs:{4.45,0.7}) -- (axis cs:{5.30,0.7}) -- (axis cs:{5.30,-0.7}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{6.25,-0.7}) -- (axis cs:{6.25,0.7}) -- (axis cs:{6.90,0.7}) -- (axis cs:{6.90,-0.7}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{7.80,-0.7}) -- (axis cs:{7.80,0.7}) -- (axis cs:{8.40,0.7}) -- (axis cs:{8.40,-0.7}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{9.20,-0.7}) -- (axis cs:{9.20,0.7}) -- (axis cs:{10.00,0.7}) -- (axis cs:{10.00,-0.7}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{10.80,-0.7}) -- (axis cs:{10.80,0.7}) -- (axis cs:{11.60,0.7}) -- (axis cs:{11.60,-0.7}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{12.80,-0.7}) -- (axis cs:{12.80,0.7}) -- (axis cs:{13.50,0.7}) -- (axis cs:{13.50,-0.7}) -- cycle;
	    	%
	%    	\legend{\footnotesize{$a^{(1)}$}, \footnotesize{$a^{(2)}$}, \footnotesize{$a^{(3)}$}};%
	%    	\end{axis}
	%		\end{tikzpicture}
	%	}
	%\end{subfigure}
	%
	%\hspace{0.25cm}
	%
	%\begin{subfigure}{0.30\columnwidth}
	%	\scalebox{0.52}{
		    %%%%%%%%%%%%%%%%%%%%% UAV60 ACCCELERATION %%%%%%%%%%%%%%%%%%%%%
	%		\begin{tikzpicture}
	%		\begin{axis}[%
	%		width=1.8119in,%
	%		height=1.8183in,%
	%		at={(0.758in,0.481in)},%
	%		scale only axis,%
	%		xmin=0,%
	%    	xmax=9.8,%
	%    	ymax=1.5,%
	%    	ymin=-1.5,%
	%    	xmajorgrids,%
	%    	ymajorgrids,%
	%    	extra y ticks={-1,1},
	%    	extra y tick labels={$-\mathbf{a}^{(j)}_\mathrm{max}$, 
	%    	$\mathbf{a}^{(j)}_\mathrm{max}$},
	%    	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	%	    extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the %default ticks
	    	%extra x ticks={4.45, 5.30, 6.25, 6.90, 7.80, 8.40, 9.20, 10.00, 10.80, 11.60, 12.80, 13.50},
	    	%extra x tick labels={\footnotesize{$\quad \; \varphi_\mathrm{tr1}$}, , \footnotesize{$\quad \; \varphi_\mathrm{tr5}$}, , \footnotesize{$\;\;\;\;\;\; \varphi_\mathrm{tr8}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{tr4}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{tr2}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{hm2}$}},%
	%    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the %default ticks
	    	%default ticks
	%    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%    	xlabel={Time [\si{\second}]},%
	    	%xlabel style={yshift=-0.215cm}, %shifting the x line text
	%    	ylabel={[\si{\meter\per\square\second}]},%
	%    	axis background/.style={fill=white},%
	%    	ytick={1.4,0.7,...,-1.4},%
	%    	xtick={0,1,...,12},%
	%    	legend style={at={(0.50,0.985)},anchor=north,legend cell 
	%    		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	%    	]
			%
	%		\addplot [color=blue, dotted, line width=0.75pt] 
	%		file{wSTL_simulations/vehicle_cons/acceleration_UAV3_x.txt};%
			%
	%		\addplot [color=red, dashed, line width=0.75pt] 
	%		file{wSTL_simulations/vehicle_cons/acceleration_UAV3_y.txt};%
			%
	%		\addplot [color=green, solid, line width=0.75pt] 
	%		file{wSTL_simulations/vehicle_cons/acceleration_UAV3_z.txt};%
			%
	%    	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{13.50,1});
	%	    \draw [thick, dashed] (axis cs:{0.00,-1}) -- (axis cs:{13.50,-1});
	    	%
	    	%\fill[blue!50,nearly transparent] (axis cs:{1.0,-1}) -- (axis cs:{1.0,1}) -- (axis cs:{3.00,1}) -- (axis cs:{3.00,-1}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{4.45,-0.7}) -- (axis cs:{4.45,0.7}) -- (axis cs:{5.30,0.7}) -- (axis cs:{5.30,-0.7}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{6.25,-0.7}) -- (axis cs:{6.25,0.7}) -- (axis cs:{6.90,0.7}) -- (axis cs:{6.90,-0.7}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{7.80,-0.7}) -- (axis cs:{7.80,0.7}) -- (axis cs:{8.40,0.7}) -- (axis cs:{8.40,-0.7}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{9.20,-0.7}) -- (axis cs:{9.20,0.7}) -- (axis cs:{10.00,0.7}) -- (axis cs:{10.00,-0.7}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{10.80,-0.7}) -- (axis cs:{10.80,0.7}) -- (axis cs:{11.60,0.7}) -- (axis cs:{11.60,-0.7}) -- cycle;
	    	%\fill[blue!50,nearly transparent] (axis cs:{12.80,-0.7}) -- (axis cs:{12.80,0.7}) -- (axis cs:{13.50,0.7}) -- (axis cs:{13.50,-0.7}) -- cycle;
	    	%
	%    	\legend{\footnotesize{$a^{(1)}$}, \footnotesize{$a^{(2)}$}, \footnotesize{$a^{(3)}$}};%
	%    	\end{axis}
	%		\end{tikzpicture}
	%	}
	%\end{subfigure}
	%\vspace{-3.5mm}
	
		%
	%\vspace{-3.5mm}
	\end{figure}

\end{document}

==> matlabPlots/comparison_wSTL_2.tex <==
%\vspace{-0.50em}
%\hspace{-0.625cm}
%\begin{subfigure}{0.30\columnwidth}
%\centering
%\vspace{-0.80mm}
%    \scalebox{0.52}{
%    	%%%%%%%%%%%%%%%%%%%%% SAFETY DISTANCE %%%%%%%%%%%%%%%%%%%%%
%    	\begin{tikzpicture}
%    	\begin{axis}[%
%    	width=1.8119in,%
%    	height=1.8183in,%
%    	at={(0.758in,0.481in)},%
%    	scale only axis,%
%    	xmin=0,%
%    	xmax=13.5,%
%    	ymax=12,%
%    	ymin=-1.2,%
%    	xmajorgrids,%
%    	ymajorgrids,%
%    	extra y ticks={1},
%	    extra y tick labels={$\Gamma_\mathrm{min}$},
%    	%extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
%    	%default ticks
%    	extra x ticks={20,40},
%    	extra x tick labels={$\varphi_\mathrm{tr1} \text{,} \, \varphi_\mathrm{tr2}$, 
%    		$\varphi_\mathrm{tr3} \text{,} \, \varphi_\mathrm{tr4}$},
%    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the 
%    	%default ticks
%    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
%    	xlabel style={yshift=0.115cm}, %shifting the y line text
%    	%xlabel={Time [\si{\second}]},%
%    	ylabel={[\si{\meter}]},%
%    	axis background/.style={fill=white},%
%    	ytick={0,2,...,14},%
%	    xtick={0,2,...,12},%
%    	legend style={at={(0.5,0.14)},anchor=north,legend cell 
%		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
%	    ]
%    	%
%    	\addplot [color=blue, dotted, line width=0.75pt] 
%    	    file{matlabPlots/wSTL_simulations/safety_margin_UAV54_UAV61.txt};%
%    	%
%    	\addplot [color=red, dashed, line width=0.75pt] 
%    	    file{matlabPlots/wSTL_simulations/safety_margin_UAV60_UAV54.txt};%
%    	%
%    	\addplot [color=green, solid, line width=0.75pt] 
%    	    file{matlabPlots/wSTL_simulations/safety_margin_UAV60_UAV61.txt};%
%    	%
%    	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{13.50,1});
%	    %
%    	\legend{\footnotesize{$\Gamma_{1|2}$}, \footnotesize{$\Gamma_{3|1}$}, \footnotesize{$\Gamma_{3|2}$}};%
%    	\end{axis}
%    	\end{tikzpicture}
%}
%\end{subfigure}
%
\hspace{-0.35cm}
%
%\begin{subfigure}{0.45\columnwidth}
%\centering
%\vspace{-0.80mm}
%    \scalebox{0.52}{
%    	%%%%%%%%%%%%%%%%%%%%% NORMALIZED SAFETY DISTANCE %%%%%%%%%%%%%%%%%%%%%
%    	\begin{tikzpicture}
%    	\begin{axis}[%
%    	width=2.8119in,%
%    	height=1.8183in,%
%    	at={(0.758in,0.481in)},%
%    	scale only axis,%
%    	xmin=0,%
%    	xmax=13.5,%
%    	ymax=1.2,%
%    	ymin=-1.2,%
%    	xmajorgrids,%
%    	ymajorgrids,%
%    	extra y ticks={1},
%    	%extra y tick labels={$\Gamma_\mathrm{min}$},
%    	%extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
%    	%default ticks
%    	extra x ticks={20,40},
%    	extra x tick labels={$\varphi_\mathrm{tr1} \text{,} \, \varphi_\mathrm{tr2}$, 
%    		$\varphi_\mathrm{tr3} \text{,} \, \varphi_\mathrm{tr4}$},
%    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the 
%    	%default ticks
%    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
%    	xlabel style={yshift=0.115cm}, %shifting the y line text
%    	%xlabel={Time [\si{\second}]},%
%    	ylabel={[1]},%
%    	axis background/.style={fill=white},%
%    	ytick={1,0.8,...,-1},%
%    	xtick={0,2,...,12},%
%    	legend style={at={(0.5,0.185)},anchor=north,legend cell 
%    		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
%    	]
%    	%
%    	\addplot [color=blue, dotted, line width=0.75pt] 
%    	    file{matlabPlots/wSTL_simulations/normalized/diff_safety_margin_UAV54_UAV61.txt};%
%    	%
%    	\addplot [color=red, dashed, line width=0.75pt] 
%    	    file{matlabPlots/wSTL_simulations/normalized/diff_safety_margin_UAV60_UAV54.txt};%
%    	%
%    	\addplot [color=green, solid, line width=0.75pt] 
%    	    file{matlabPlots/wSTL_simulations/normalized/diff_safety_margin_UAV60_UAV61.txt};%
%    	%
%    	\legend{\footnotesize{$\Gamma_{1|2}$}, \footnotesize{$\Gamma_{3|1}$}, \footnotesize{$\Gamma_{3|2}$}};%
%    	\end{axis}
%    	\end{tikzpicture}
%}
%\end{subfigure}
\begin{subfigure}{0.45\columnwidth}
\centering
\vspace{-0.80mm}
    \scalebox{0.52}{
    	%%%%%%%%%%%%%%%%%%%%% COST FUNCTION STL %%%%%%%%%%%%%%%%%%%%%
    	\begin{tikzpicture}
    	\begin{axis}[%
    	width=2.8119in,%
    	height=1.8183in,%
    	at={(0.758in,0.481in)},%
    	scale only axis,%
    	xmin=0,%
    	xmax=13.5,%
    	ymax=1.2,%
    	ymin=0,%
    	xmajorgrids,%
    	ymajorgrids,%
    	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
    	%default ticks
    	extra x ticks={20,40},
    	extra x tick labels={$\varphi_\mathrm{tr1} \text{,} \, \varphi_\mathrm{tr2}$, 
    		$\varphi_\mathrm{tr3} \text{,} \, \varphi_\mathrm{tr4}$},
    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the 
    	%default ticks
    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
    	xlabel style={yshift=0.115cm}, %shifting the y line text
    	xlabel={Time [\si{\second}]},%
    	ylabel={Robustness Score},%
    	axis background/.style={fill=white},%
    	ytick={0,0.2,...,1},%
    	xtick={0,2,...,12},%
    	legend style={at={(0.5,0.975)},anchor=north,legend cell 
    		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
    	]
    	%
    	\addplot [color=blue, dotted, line width=1.25pt] 
    	    file{matlabPlots/experiments/rho_function_UAV54_wSTL.txt};%
    	%
    	\addplot [color=red, dashed, line width=1.25pt] 
    	    file{matlabPlots/experiments/rho_function_UAV61_wSTL.txt};%
    	%
    	%\addplot [color=green, solid, line width=1.25pt] 
    	%    file{matlabPlots/experiments/rho_function_UAV60.txt};%
    	%
    	%%%%% TIME WINDOWS UAV54 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
    	%\fill[blue!50,nearly transparent] (axis cs:{0.90,-35}) -- (axis cs:{0.90,10}) -- (axis cs:{3.20,10}) -- (axis cs:{3.20,-35}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{4.30,-35}) -- (axis cs:{4.30,10}) -- (axis cs:{5.60,10}) -- (axis cs:{5.60,-35}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.30,-35}) -- (axis cs:{6.30,10}) -- (axis cs:{9.20,10}) -- (axis cs:{9.20,-35}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.75,-35}) -- (axis cs:{9.75,10}) -- (axis cs:{10.80,10}) -- (axis cs:{10.80,-35}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{11.80,-35}) -- (axis cs:{11.80,10}) -- (axis cs:{13.80,10}) -- (axis cs:{13.00,-35}) -- cycle;
    	%
    	%%%%% TIME WINDOWS UAV61 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
    	%\fill[blue!50,nearly transparent] (axis cs:{1.0,-1}) -- (axis cs:{1.0,1}) -- (axis cs:{3.00,1}) -- (axis cs:{3.00,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{4.45,-1}) -- (axis cs:{4.45,1}) -- (axis cs:{5.30,1}) -- (axis cs:{5.30,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.25,-1}) -- (axis cs:{6.25,1}) -- (axis cs:{6.90,1}) -- (axis cs:{6.90,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{7.80,-1}) -- (axis cs:{7.80,1}) -- (axis cs:{8.40,1}) -- (axis cs:{8.40,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.20,-1}) -- (axis cs:{9.20,1}) -- (axis cs:{10.00,1}) -- (axis cs:{10.00,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{10.80,-1}) -- (axis cs:{10.80,1}) -- (axis cs:{11.60,1}) -- (axis cs:{11.60,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{12.80,-1}) -- (axis cs:{12.80,1}) -- (axis cs:{13.50,1}) -- (axis cs:{13.50,-1}) -- cycle;
    	%
    	%%%%% TIME WINDOWS UAV60 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
    	%\fill[blue!50,nearly transparent] (axis cs:{5.00,1}) -- (axis cs:{6.30,1}) -- (axis cs:{6.30,-1}) -- (axis cs:{5.00,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.80,1}) -- (axis cs:{8.25,1}) -- (axis cs:{8.25,-1}) -- (axis cs:{6.80,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.00,1}) -- (axis cs:{12.00,1}) -- (axis cs:{12.00,-1}) -- (axis cs:{9.00,-1}) -- cycle;
    	%
    	\legend{\normalsize{$\rho_{\varphi_\mathrm{obs}}$}, \normalsize{$\rho_{\varphi_\mathrm{dis}}$}};%
    	\end{axis}
    	\end{tikzpicture}
}
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.45\columnwidth}
\centering
\vspace{-0.85mm}
    \scalebox{0.52}{
            %%%%%%%%%%%%%%%%%%%%% COST FUNCTION WSTL %%%%%%%%%%%%%%%%%%%%%
    	\begin{tikzpicture}
    	\begin{axis}[%
    	width=2.8119in,%
    	height=1.8183in,%
    	at={(0.758in,0.481in)},%
    	scale only axis,%
    	xmin=0,%
    	xmax=13.5,%
    	ymax=1.2,%
    	ymin=0,%
    	xmajorgrids,%
    	ymajorgrids,%
    	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
    	%default ticks
    	extra x ticks={20,40},
    	extra x tick labels={$\varphi_\mathrm{tr1} \text{,} \, \varphi_\mathrm{tr2}$, 
    		$\varphi_\mathrm{tr3} \text{,} \, \varphi_\mathrm{tr4}$},
    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the 
    	%default ticks
    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
    	xlabel style={yshift=0.115cm}, %shifting the y line text
    	xlabel={Time [\si{\second}]},%
    	ylabel={Robustness Score},%
    	axis background/.style={fill=white},%
    	ytick={0,0.2,...,1},%
    	xtick={0,2,...,12},%
    	legend style={at={(0.5,0.975)},anchor=north,legend cell 
    		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
    	]
    	%
    	\addplot [color=blue, dotted, line width=1.25pt] 
    	    file{matlabPlots/experiments/rho_function_UAV54.txt};%
    	%
    	\addplot [color=red, dashed, line width=1.25pt] 
    	    file{matlabPlots/experiments/rho_function_UAV61.txt};%
    	%
    	%\addplot [color=green, solid, line width=1.25pt] 
    	%    file{matlabPlots/experiments/rho_function_UAV60_wSTL.txt};%
    	%
    	%%%%% TIME WINDOWS UAV54 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
    	%\fill[blue!50,nearly transparent] (axis cs:{0.90,-35}) -- (axis cs:{0.90,10}) -- (axis cs:{3.20,10}) -- (axis cs:{3.20,-35}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{4.30,-35}) -- (axis cs:{4.30,10}) -- (axis cs:{5.60,10}) -- (axis cs:{5.60,-35}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.30,-35}) -- (axis cs:{6.30,10}) -- (axis cs:{9.20,10}) -- (axis cs:{9.20,-35}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.75,-35}) -- (axis cs:{9.75,10}) -- (axis cs:{10.80,10}) -- (axis cs:{10.80,-35}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{11.80,-35}) -- (axis cs:{11.80,10}) -- (axis cs:{13.80,10}) -- (axis cs:{13.00,-35}) -- cycle;
    	%
    	%%%%% TIME WINDOWS UAV61 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
    	%\fill[blue!50,nearly transparent] (axis cs:{1.0,-1}) -- (axis cs:{1.0,1}) -- (axis cs:{3.00,1}) -- (axis cs:{3.00,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{4.45,-1}) -- (axis cs:{4.45,1}) -- (axis cs:{5.30,1}) -- (axis cs:{5.30,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.25,-1}) -- (axis cs:{6.25,1}) -- (axis cs:{6.90,1}) -- (axis cs:{6.90,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{7.80,-1}) -- (axis cs:{7.80,1}) -- (axis cs:{8.40,1}) -- (axis cs:{8.40,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.20,-1}) -- (axis cs:{9.20,1}) -- (axis cs:{10.00,1}) -- (axis cs:{10.00,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{10.80,-1}) -- (axis cs:{10.80,1}) -- (axis cs:{11.60,1}) -- (axis cs:{11.60,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{12.80,-1}) -- (axis cs:{12.80,1}) -- (axis cs:{13.50,1}) -- (axis cs:{13.50,-1}) -- cycle;
    	%
    	%%%%% TIME WINDOWS UAV60 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
    	%\fill[blue!50,nearly transparent] (axis cs:{5.00,1}) -- (axis cs:{6.30,1}) -- (axis cs:{6.30,-1}) -- (axis cs:{5.00,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.80,1}) -- (axis cs:{8.25,1}) -- (axis cs:{8.25,-1}) -- (axis cs:{6.80,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.00,1}) -- (axis cs:{12.00,1}) -- (axis cs:{12.00,-1}) -- (axis cs:{9.00,-1}) -- cycle;
    	%
    	\legend{\normalsize{$\rho_{\varphi_\mathrm{obs}}$}, \normalsize{$\rho_{\varphi_\mathrm{dis}}$}};%
    	\end{axis}
    	\end{tikzpicture}
}
\end{subfigure}
%
%\\
%\vspace{0.05cm}
%\hspace{-0.81cm}
%
%\begin{subfigure}{0.30\columnwidth}
%	\scalebox{0.52}{
%	    %%%%%%%%%%%%%%%%%%%%% UAV54 VELOCITY %%%%%%%%%%%%%%%%%%%%%
%		\begin{tikzpicture}
%		\begin{axis}[%
%		width=1.8119in,%
%		height=1.8183in,%
%		at={(0.758in,0.481in)},%
%		scale only axis,%
%		xmin=0,%
%		xmax=12.5,%
%		ymax=1.5,%
%		ymin=-1.5,%
%		xmajorgrids,%
%		ymajorgrids,%
%		extra y ticks={-1,1},
%	    extra y tick labels={$-\mathbf{v}^{(j)}_\mathrm{max}$, 
%	    $\mathbf{v}^{(j)}_\mathrm{max}$},
%		extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
%	    %default ticks
%		ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
%		%xlabel={Time [\si{\second}]},%
%		ylabel={[\si{\meter\per\second}]},%
%		ytick={1.4,0.7,...,-1.4},%
%	    xtick={0,2,...,12},%
%		axis background/.style={fill=white},%
%		legend style={at={(0.50,0.985)},anchor=north,legend cell 
%			align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
%		]
%		%
%		\addplot [color=blue, dotted, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/velocity_UAV1_x.txt};%
%		%
%		\addplot [color=red, dashed, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/velocity_UAV1_y.txt};%
%		%
%		\addplot [color=green, solid, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/velocity_UAV1_z.txt};%
%		%
%		\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{12.50,1});
%	    \draw [thick, dashed] (axis cs:{0.00,-1}) -- (axis cs:{12.50,-1});
%	    %
%   	%\fill[blue!50,nearly transparent] (axis cs:{0.90,-1}) -- (axis cs:{0.90,1}) -- (axis cs:{3.20,1}) -- (axis cs:{3.20,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{4.30,-1}) -- (axis cs:{4.30,1}) -- (axis cs:{5.60,1}) -- (axis cs:{5.60,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.30,-1}) -- (axis cs:{6.30,1}) -- (axis cs:{9.20,1}) -- (axis cs:{9.20,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.75,-1}) -- (axis cs:{9.75,1}) -- (axis cs:{10.80,1}) -- (axis cs:{10.80,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{11.80,-1}) -- (axis cs:{11.80,1}) -- (axis cs:{13.80,1}) -- (axis cs:{13.00,-1}) -- cycle;
    	%
%		\legend{\footnotesize{$v^{(1)}$}, \footnotesize{$v^{(2)}$}, \footnotesize{$v^{(3)}$}};%
%    	\node [draw,fill=white] at (rel axis cs: 0.65,0.75) {\shortstack[l]{\footnotesize{drone1}}};
%		\end{axis}
%		\end{tikzpicture}
%	}
%\end{subfigure}
%
%\hspace{0.25cm}
%
%\begin{subfigure}{0.30\columnwidth}
%	\scalebox{0.52}{
%	    %%%%%%%%%%%%%%%%%%%%% UAV61 VELOCITY %%%%%%%%%%%%%%%%%%%%%
%		\begin{tikzpicture}
%		\begin{axis}[%
%		width=1.8119in,%
%		height=1.8183in,%
%		at={(0.758in,0.481in)},%
%		scale only axis,%
%		xmin=0,%
%		xmax=13.5,%
%		ymax=1.5,%
%		ymin=-1.5,%
%		xmajorgrids,%
%		ymajorgrids,%
%		extra y ticks={-1,1},
%	    extra y tick labels={$-\mathbf{v}^{(j)}_\mathrm{max}$, 
%	    $\mathbf{v}^{(j)}_\mathrm{max}$},
%		extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
%	    %default ticks
%		ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
%		%xlabel={Time [\si{\second}]},%
%		ylabel={[\si{\meter\per\second}]},%
%		ytick={1.4,0.7,...,-1.4},%
%	    xtick={0,2,...,12},%
%		axis background/.style={fill=white},%
%		legend style={at={(0.50,0.985)},anchor=north,legend cell 
%			align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
%		]
%		%
%		\addplot [color=blue, dotted, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/velocity_UAV2_x.txt};%
%		%
%		\addplot [color=red, dashed, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/velocity_UAV2_y.txt};%
%		%
%		\addplot [color=green, solid, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/velocity_UAV2_z.txt};%
%		%
%		\draw [thick, dashed] (axis cs:{0.00,0.7}) -- (axis cs:{13.50,0.7});
%	    \draw [thick, dashed] (axis cs:{0.00,-0.7}) -- (axis cs:{13.50,-0.7});
	    %
    	%\fill[blue!50,nearly transparent] (axis cs:{0.90,-1}) -- (axis cs:{0.90,1}) -- (axis cs:{3.20,1}) -- (axis cs:{3.20,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{4.30,-1}) -- (axis cs:{4.30,1}) -- (axis cs:{5.60,1}) -- (axis cs:{5.60,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.30,-1}) -- (axis cs:{6.30,1}) -- (axis cs:{9.20,1}) -- (axis cs:{9.20,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.75,-1}) -- (axis cs:{9.75,1}) -- (axis cs:{10.80,1}) -- (axis cs:{10.80,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{11.80,-1}) -- (axis cs:{11.80,1}) -- (axis cs:{13.80,1}) -- (axis cs:{13.00,-1}) -- cycle;
    	%
%		\legend{\footnotesize{$v^{(1)}$}, \footnotesize{$v^{(2)}$}, \footnotesize{$v^{(3)}$}};%
%	    \node [draw,fill=white] at (rel axis cs: 0.4,0.65) {\shortstack[l]{\footnotesize{drone2}}};
%		\end{axis}
%		\end{tikzpicture}
%	}
%\end{subfigure}
%
%\hspace{0.25cm}
%
%\begin{subfigure}{0.30\columnwidth}
%	\scalebox{0.52}{
	    %%%%%%%%%%%%%%%%%%%%% UAV60 VELOCITY %%%%%%%%%%%%%%%%%%%%%
%		\begin{tikzpicture}
%		\begin{axis}[%
%		width=1.8119in,%
%		height=1.8183in,%
%		at={(0.758in,0.481in)},%
%		scale only axis,%
%		xmin=0,%
%		xmax=9.8,%
%		ymax=1.5,%
%		ymin=-1.5,%
%		xmajorgrids,%
%		ymajorgrids,%
%		extra y ticks={-1,1},
%	    extra y tick labels={$-\mathbf{v}^{(j)}_\mathrm{max}$, 
%	    $\mathbf{v}^{(j)}_\mathrm{max}$},
%		extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	    %default ticks
%		ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
%		%xlabel={Time [\si{\second}]},%
%		ylabel={[\si{\meter\per\second}]},%
%		ytick={1.4,0.7,...,-1.4},%
%	    xtick={0,2,...,12},%
%		axis background/.style={fill=white},%
%		legend style={at={(0.50,0.985)},anchor=north,legend cell 
%			align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
%		]
		%
%		\addplot [color=blue, dotted, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/velocity_UAV3_x.txt};%
		%
%		\addplot [color=red, dashed, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/velocity_UAV3_y.txt};%
		%
%		\addplot [color=green, solid, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/velocity_UAV3_z.txt};%
		%
%		\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{12.50,1});
%	    \draw [thick, dashed] (axis cs:{0.00,-1}) -- (axis cs:{12.50,-1});
	    %
    	%\fill[blue!50,nearly transparent] (axis cs:{0.90,-1}) -- (axis cs:{0.90,1}) -- (axis cs:{3.20,1}) -- (axis cs:{3.20,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{4.30,-1}) -- (axis cs:{4.30,1}) -- (axis cs:{5.60,1}) -- (axis cs:{5.60,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.30,-1}) -- (axis cs:{6.30,1}) -- (axis cs:{9.20,1}) -- (axis cs:{9.20,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.75,-1}) -- (axis cs:{9.75,1}) -- (axis cs:{10.80,1}) -- (axis cs:{10.80,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{11.80,-1}) -- (axis cs:{11.80,1}) -- (axis cs:{13.80,1}) -- (axis cs:{13.00,-1}) -- cycle;
    	%
%		\legend{\footnotesize{$v^{(1)}$}, \footnotesize{$v^{(2)}$}, \footnotesize{$v^{(3)}$}};%
%	    \node [draw,fill=white] at (rel axis cs: 0.4,0.7) {\shortstack[l]{\footnotesize{drone3}}};
%		\end{axis}
%		\end{tikzpicture}
%	}
%\end{subfigure}
%\\
%\vspace{0.05cm}
%\hspace{-0.54cm}
%
%\begin{subfigure}{0.30\columnwidth}
%	\scalebox{0.52}{
	    %%%%%%%%%%%%%%%%%%%%% UAV54 ACCELERATION %%%%%%%%%%%%%%%%%%%%%
%		\begin{tikzpicture}
%		\begin{axis}[%
%		width=1.8119in,%
%		height=1.8183in,%
%		at={(0.758in,0.481in)},%
%		scale only axis,%
%		xmin=0,%
%    	xmax=12.5,%
%    	ymax=1.5,%
%    	ymin=-1.5,%
%    	xmajorgrids,%
%    	ymajorgrids,%
%    	extra y ticks={-1,1},
%    	extra y tick labels={$-\mathbf{a}^{(j)}_\mathrm{max}$, 
%    	$\mathbf{a}^{(j)}_\mathrm{max}$},
%    	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
    	%default ticks
    	%extra x ticks={4.45, 5.30, 6.25, 6.90, 7.80, 8.40, 9.20, 10.00, 10.80, 11.60, 12.80, 13.50},
    	%extra x tick labels={\footnotesize{$\quad \; \varphi_\mathrm{tr1}$}, , \footnotesize{$\quad \; \varphi_\mathrm{tr5}$}, , \footnotesize{$\;\;\;\;\;\; \varphi_\mathrm{tr8}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{tr4}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{tr2}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{hm2}$}},%
%    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the %default ticks
    	%default ticks
%    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
%    	xlabel={Time [\si{\second}]},%
    	%xlabel style={yshift=-0.215cm}, %shifting the x line text
%    	ylabel={[\si{\meter\per\square\second}]},%
%    	axis background/.style={fill=white},%
%    	ytick={1.4,0.7,...,-1.4},%
%    	xtick={0,2,...,12},%
%    	legend style={at={(0.50,0.985)},anchor=north,legend cell 
%    		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
%    	]
		%
%		\addplot [color=blue, dotted, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/acceleration_UAV1_x.txt};%
		%
%		\addplot [color=red, dashed, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/acceleration_UAV1_y.txt};%
		%
%		\addplot [color=green, solid, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/acceleration_UAV1_z.txt};%
		%
%    	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{13.50,1});
%    	\draw [thick, dashed] (axis cs:{0.00,-1}) -- (axis cs:{13.50,-1});
    	%
    	%\fill[blue!50,nearly transparent] (axis cs:{1.0,-1}) -- (axis cs:{1.0,1}) -- (axis cs:{3.00,1}) -- (axis cs:{3.00,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{4.45,-0.7}) -- (axis cs:{4.45,0.7}) -- (axis cs:{5.30,0.7}) -- (axis cs:{5.30,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.25,-0.7}) -- (axis cs:{6.25,0.7}) -- (axis cs:{6.90,0.7}) -- (axis cs:{6.90,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{7.80,-0.7}) -- (axis cs:{7.80,0.7}) -- (axis cs:{8.40,0.7}) -- (axis cs:{8.40,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.20,-0.7}) -- (axis cs:{9.20,0.7}) -- (axis cs:{10.00,0.7}) -- (axis cs:{10.00,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{10.80,-0.7}) -- (axis cs:{10.80,0.7}) -- (axis cs:{11.60,0.7}) -- (axis cs:{11.60,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{12.80,-0.7}) -- (axis cs:{12.80,0.7}) -- (axis cs:{13.50,0.7}) -- (axis cs:{13.50,-0.7}) -- cycle;
    	%
%    	\legend{\footnotesize{$a^{(1)}$}, \footnotesize{$a^{(2)}$}, \footnotesize{$a^{(3)}$}};%
%    	\end{axis}
%		\end{tikzpicture}
%	}
%\end{subfigure}
%
%\hspace{0.25cm}
%
%\begin{subfigure}{0.30\columnwidth}
%	\scalebox{0.52}{
	    %%%%%%%%%%%%%%%%%%%%% UAV61 ACCELERATION %%%%%%%%%%%%%%%%%%%%%
%		\begin{tikzpicture}
%		\begin{axis}[%
%		width=1.8119in,%
%		height=1.8183in,%
%		at={(0.758in,0.481in)},%
%		scale only axis,%
%		xmin=0,%
%    	xmax=13.5,%
%    	ymax=1.5,%
%    	ymin=-1.5,%
%    	xmajorgrids,%
%    	ymajorgrids,%
%    	extra y ticks={-1,1},
%    	extra y tick labels={$-\mathbf{a}^{(j)}_\mathrm{max}$, 
%    	$\mathbf{a}^{(j)}_\mathrm{max}$},
%    	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
    	%default ticks
    	%extra x ticks={4.45, 5.30, 6.25, 6.90, 7.80, 8.40, 9.20, 10.00, 10.80, 11.60, 12.80, 13.50},
    	%extra x tick labels={\footnotesize{$\quad \; \varphi_\mathrm{tr1}$}, , \footnotesize{$\quad \; \varphi_\mathrm{tr5}$}, , \footnotesize{$\;\;\;\;\;\; \varphi_\mathrm{tr8}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{tr4}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{tr2}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{hm2}$}},%
%    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the %default ticks
    	%default ticks
%    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
%    	xlabel={Time [\si{\second}]},%
    	%xlabel style={yshift=-0.215cm}, %shifting the x line text
%    	ylabel={[\si{\meter\per\square\second}]},%
%    	axis background/.style={fill=white},%
%    	ytick={1.4,0.7,...,-1.4},%
%    	xtick={0,2,...,12},%
%    	legend style={at={(0.50,0.985)},anchor=north,legend cell 
%    		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
%    	]
		%
%		\addplot [color=blue, dotted, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/acceleration_UAV2_x.txt};%
		%
%		\addplot [color=red, dashed, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/acceleration_UAV2_y.txt};%
		%
%		\addplot [color=green, solid, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/acceleration_UAV2_z.txt};%
		%
%   	\draw [thick, dashed] (axis cs:{0.00,0.7}) -- (axis cs:{13.50,0.7});
%    	\draw [thick, dashed] (axis cs:{0.00,-0.7}) -- (axis cs:{13.50,-0.7});
    	%
    	%\fill[blue!50,nearly transparent] (axis cs:{1.0,-1}) -- (axis cs:{1.0,1}) -- (axis cs:{3.00,1}) -- (axis cs:{3.00,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{4.45,-0.7}) -- (axis cs:{4.45,0.7}) -- (axis cs:{5.30,0.7}) -- (axis cs:{5.30,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.25,-0.7}) -- (axis cs:{6.25,0.7}) -- (axis cs:{6.90,0.7}) -- (axis cs:{6.90,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{7.80,-0.7}) -- (axis cs:{7.80,0.7}) -- (axis cs:{8.40,0.7}) -- (axis cs:{8.40,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.20,-0.7}) -- (axis cs:{9.20,0.7}) -- (axis cs:{10.00,0.7}) -- (axis cs:{10.00,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{10.80,-0.7}) -- (axis cs:{10.80,0.7}) -- (axis cs:{11.60,0.7}) -- (axis cs:{11.60,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{12.80,-0.7}) -- (axis cs:{12.80,0.7}) -- (axis cs:{13.50,0.7}) -- (axis cs:{13.50,-0.7}) -- cycle;
    	%
%    	\legend{\footnotesize{$a^{(1)}$}, \footnotesize{$a^{(2)}$}, \footnotesize{$a^{(3)}$}};%
%    	\end{axis}
%		\end{tikzpicture}
%	}
%\end{subfigure}
%
%\hspace{0.25cm}
%
%\begin{subfigure}{0.30\columnwidth}
%	\scalebox{0.52}{
	    %%%%%%%%%%%%%%%%%%%%% UAV60 ACCCELERATION %%%%%%%%%%%%%%%%%%%%%
%		\begin{tikzpicture}
%		\begin{axis}[%
%		width=1.8119in,%
%		height=1.8183in,%
%		at={(0.758in,0.481in)},%
%		scale only axis,%
%		xmin=0,%
%    	xmax=9.8,%
%    	ymax=1.5,%
%    	ymin=-1.5,%
%    	xmajorgrids,%
%    	ymajorgrids,%
%    	extra y ticks={-1,1},
%    	extra y tick labels={$-\mathbf{a}^{(j)}_\mathrm{max}$, 
%    	$\mathbf{a}^{(j)}_\mathrm{max}$},
%    	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
%	    extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the %default ticks
    	%extra x ticks={4.45, 5.30, 6.25, 6.90, 7.80, 8.40, 9.20, 10.00, 10.80, 11.60, 12.80, 13.50},
    	%extra x tick labels={\footnotesize{$\quad \; \varphi_\mathrm{tr1}$}, , \footnotesize{$\quad \; \varphi_\mathrm{tr5}$}, , \footnotesize{$\;\;\;\;\;\; \varphi_\mathrm{tr8}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{tr4}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{tr2}$}, , \footnotesize{$\quad \;\; \varphi_\mathrm{hm2}$}},%
%    	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the %default ticks
    	%default ticks
%    	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
%    	xlabel={Time [\si{\second}]},%
    	%xlabel style={yshift=-0.215cm}, %shifting the x line text
%    	ylabel={[\si{\meter\per\square\second}]},%
%    	axis background/.style={fill=white},%
%    	ytick={1.4,0.7,...,-1.4},%
%    	xtick={0,1,...,12},%
%    	legend style={at={(0.50,0.985)},anchor=north,legend cell 
%    		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
%    	]
		%
%		\addplot [color=blue, dotted, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/acceleration_UAV3_x.txt};%
		%
%		\addplot [color=red, dashed, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/acceleration_UAV3_y.txt};%
		%
%		\addplot [color=green, solid, line width=0.75pt] 
%		file{matlabPlots/wSTL_simulations/vehicle_cons/acceleration_UAV3_z.txt};%
		%
%    	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{13.50,1});
%	    \draw [thick, dashed] (axis cs:{0.00,-1}) -- (axis cs:{13.50,-1});
    	%
    	%\fill[blue!50,nearly transparent] (axis cs:{1.0,-1}) -- (axis cs:{1.0,1}) -- (axis cs:{3.00,1}) -- (axis cs:{3.00,-1}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{4.45,-0.7}) -- (axis cs:{4.45,0.7}) -- (axis cs:{5.30,0.7}) -- (axis cs:{5.30,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{6.25,-0.7}) -- (axis cs:{6.25,0.7}) -- (axis cs:{6.90,0.7}) -- (axis cs:{6.90,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{7.80,-0.7}) -- (axis cs:{7.80,0.7}) -- (axis cs:{8.40,0.7}) -- (axis cs:{8.40,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{9.20,-0.7}) -- (axis cs:{9.20,0.7}) -- (axis cs:{10.00,0.7}) -- (axis cs:{10.00,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{10.80,-0.7}) -- (axis cs:{10.80,0.7}) -- (axis cs:{11.60,0.7}) -- (axis cs:{11.60,-0.7}) -- cycle;
    	%\fill[blue!50,nearly transparent] (axis cs:{12.80,-0.7}) -- (axis cs:{12.80,0.7}) -- (axis cs:{13.50,0.7}) -- (axis cs:{13.50,-0.7}) -- cycle;
    	%
%    	\legend{\footnotesize{$a^{(1)}$}, \footnotesize{$a^{(2)}$}, \footnotesize{$a^{(3)}$}};%
%    	\end{axis}
%		\end{tikzpicture}
%	}
%\end{subfigure}
%\vspace{-3.5mm}

==> matlabPlots/experiments_plot.tex <==
%\vspace{-0.50em}
\hspace{-0.725cm}
\begin{subfigure}{0.30\columnwidth}
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV54 POSITION %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=12.5,%
	ymax=10,%
	ymin=-35,%
	xmajorgrids,%
	ymajorgrids,%
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%xlabel={Time [\si{\second}]},%
	extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
	extra x tick labels={ , ,  , },%
	ylabel={[\si{\meter}]},%
	ytick={10,0,...,-40},%
	xtick={0,2,...,12},%
	axis background/.style={fill=white},%
	legend style={at={(0.50,0.60)},anchor=north,legend cell align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/position_UAV54_x.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/position_UAV54_y.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/position_UAV54_z.txt};%
	%
	\fill[blue!50,nearly transparent] (axis cs:{2.10,-35}) -- (axis cs:{2.10,10}) -- (axis cs:{3.10,10}) -- (axis cs:{3.10,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{4.40,-35}) -- (axis cs:{4.40,10}) -- (axis cs:{5.40,10}) -- (axis cs:{5.40,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{8.00,-35}) -- (axis cs:{8.00,10}) -- (axis cs:{9.00,10}) -- (axis cs:{9.00,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{9.75,-35}) -- (axis cs:{9.75,10}) -- (axis cs:{10.75,10}) -- (axis cs:{10.75,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{11.80,-35}) -- (axis cs:{11.80,10}) -- (axis cs:{13.80,10}) -- (axis cs:{13.00,-35}) -- cycle;
	%
	\legend{\footnotesize{${^1}p^{(1)}$}, \footnotesize{${^1}p^{(2)}$}, \footnotesize{${^1}p^{(3)}$}};%
	%\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
	\end{axis}
	\end{tikzpicture}
	}
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV61 POSITION %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=13.5,%
	ymax=10,%
	ymin=-35,%
	xmajorgrids,%
	ymajorgrids,%
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%xlabel={Time [\si{\second}]},%
	ylabel={[\si{\meter}]},%
	ytick={10,0,...,-40},%
	xtick={0,2,...,12},%
	extra x ticks={4.30, 5.30, 6.05, 7.05, 7.60, 8.60, 9.10, 10.10, 10.70, 11.70, 12.80, 13.80},
	extra x tick labels={, , , , , , , , , , },%
	axis background/.style={fill=white},%
	legend style={at={(0.50,0.625)},anchor=north,legend cell 
	    align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/position_UAV61_x.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/position_UAV61_y.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/position_UAV61_z.txt};%
	%
	%\fill[blue!50,nearly transparent] (axis cs:{1.10,-35}) -- (axis cs:{1.10,10}) -- (axis cs:{3.00,10}) -- (axis cs:{3.00,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{4.30,-35}) -- (axis cs:{4.30,10}) -- (axis cs:{5.30,10}) -- (axis cs:{5.30,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{6.05,-35}) -- (axis cs:{6.05,10}) -- (axis cs:{7.05,10}) -- (axis cs:{7.05,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{7.60,-35}) -- (axis cs:{7.60,10}) -- (axis cs:{8.60,10}) -- (axis cs:{8.60,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{9.10,-35}) -- (axis cs:{9.10,10}) -- (axis cs:{10.10,10}) -- (axis cs:{10.10,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{10.70,-35}) -- (axis cs:{10.70,10}) -- (axis cs:{11.70,10}) -- (axis cs:{11.70,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{12.80,-35}) -- (axis cs:{12.80,10}) -- (axis cs:{13.80,10}) -- (axis cs:{13.80,-35}) -- cycle;
	%
	\legend{\footnotesize{${^2}p^{(1)}$}, \footnotesize{${^2}p^{(2)}$}, \footnotesize{${^2}p^{(3)}$}};%
	%\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone2}}};
	\end{axis}
	\end{tikzpicture}
	}
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV60 POSITION %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=9.8,%
	ymax=10,%
	ymin=-35,%
	xmajorgrids,%
	ymajorgrids,%
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%xlabel={Time [\si{\second}]},%
	ylabel={[\si{\meter}]},%
	ytick={10,0,...,-40},%
	xtick={0,1,...,12},%
	extra x ticks={5.00,6.30,6.80,8.25,9.00},%
	extra x tick labels={ , ,  , , },%
	axis background/.style={fill=white},%
	legend style={at={(0.50,0.625)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/position_UAV60_x.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/position_UAV60_y.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/position_UAV60_z.txt};%
	%
	\fill[blue!50,nearly transparent] (axis cs:{5.00,10}) -- (axis cs:{6.30,10}) -- (axis cs:{6.30,-35}) -- (axis cs:{5.00,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{6.80,10}) -- (axis cs:{8.25,10}) -- (axis cs:{8.25,-35}) -- (axis cs:{6.80,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{9.00,10}) -- (axis cs:{12.00,10}) -- (axis cs:{12.00,-35}) -- (axis cs:{9.00,-35}) -- cycle;
	%
	\legend{\footnotesize{${^3}p^{(1)}$}, \footnotesize{${^3}p^{(2)}$}, \footnotesize{${^3}p^{(3)}$}};%
	% \node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone3}}};
	\end{axis}
	\end{tikzpicture}
	}
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.735cm}
%
\begin{subfigure}{0.30\columnwidth}
\centering
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV54 VELOCITY %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=12.5,%
	ymax=1.5,%
	ymin=-1.5,%
	xmajorgrids,%
	ymajorgrids,%
	extra y ticks={-1,1},
	extra y tick labels={${^1}\underline{v}^{(j)}$, 
	${^1}\bar{v}^{(j)}$},
	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	%default ticks
	extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
	extra x tick labels={ , ,  , },%
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%xlabel={Time [\si{\second}]},%
	ylabel={[\si{\meter\per\second}]},%
	axis background/.style={fill=white},%
	ytick={1.4,0.7,...,-1.4},%
	xtick={0,2,...,12},%
	legend style={at={(0.50,0.985)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/velocity_UAV54_x.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/velocity_UAV54_y.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/velocity_UAV54_z.txt};%
	%
	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{12.50,1});
	\draw [thick, dashed] (axis cs:{0.00,-1}) -- (axis cs:{12.50,-1});
	%
	\fill[blue!50,nearly transparent] (axis cs:{2.10,-1}) -- (axis cs:{2.10,1}) -- (axis cs:{3.10,1}) -- (axis cs:{3.10,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{4.40,-1}) -- (axis cs:{4.40,1}) -- (axis cs:{5.40,1}) -- (axis cs:{5.40,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{8.00,-1}) -- (axis cs:{8.00,1}) -- (axis cs:{9.00,1}) -- (axis cs:{9.00,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{9.75,-1}) -- (axis cs:{9.75,1}) -- (axis cs:{10.75,1}) -- (axis cs:{10.75,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{11.80,-1}) -- (axis cs:{11.80,1}) -- (axis cs:{13.80,1}) -- (axis cs:{13.00,-1}) -- cycle;
	%
	\legend{\footnotesize{${^1}v^{(1)}$}, \footnotesize{${^1}v^{(2)}$}, \footnotesize{${^1}v^{(3)}$}};%
	\end{axis}
	\end{tikzpicture}
}
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
\centering
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV61 VELOCITY %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=13.5,%
	ymax=1.5,%
	ymin=-1.5,%
	xmajorgrids,%
	ymajorgrids,%
	extra y ticks={-1,1},
	extra y tick labels={${^2}\underline{v}^{(j)}$, 
	${^2}\bar{v}^{(j)}$},
	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	%default ticks
	extra x ticks={4.30, 5.30, 6.05, 7.05, 7.60, 8.60, 9.10, 10.10, 10.70, 11.70, 12.80, 13.80},
	extra x tick labels={, , , , , , , , , , },%
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%xlabel={Time [\si{\second}]},%
	ylabel={[\si{\meter\per\second}]},%
	ytick={1.4,0.7,...,-1.4},%
	xtick={0,2,...,12},%
	axis background/.style={fill=white},%
	legend style={at={(0.50,0.985)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/velocity_UAV61_x.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/velocity_UAV61_y.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/velocity_UAV61_z.txt};%
	%
	\draw [thick, dashed] (axis cs:{0.00,0.7}) -- (axis cs:{13.50,0.7});
	\draw [thick, dashed] (axis cs:{0.00,-0.7}) -- (axis cs:{13.50,-0.7});
	%
	%\fill[blue!50,nearly transparent] (axis cs:{1.10,-0.7}) -- (axis cs:{1.10,0.7}) -- (axis cs:{3.00,0.7}) -- (axis cs:{3.00,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{4.30,-0.7}) -- (axis cs:{4.30,0.7}) -- (axis cs:{5.30,0.7}) -- (axis cs:{5.30,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{6.05,-0.7}) -- (axis cs:{6.05,0.7}) -- (axis cs:{7.05,0.7}) -- (axis cs:{7.05,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{7.60,-0.7}) -- (axis cs:{7.60,0.7}) -- (axis cs:{8.60,0.7}) -- (axis cs:{8.60,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{9.10,-0.7}) -- (axis cs:{9.10,0.7}) -- (axis cs:{10.10,0.7}) -- (axis cs:{10.10,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{10.70,-0.7}) -- (axis cs:{10.70,0.7}) -- (axis cs:{11.70,0.7}) -- (axis cs:{11.70,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{12.80,-0.7}) -- (axis cs:{12.80,0.7}) -- (axis cs:{13.80,0.7}) -- (axis cs:{13.80,-0.7}) -- cycle;
	%
	\legend{\footnotesize{${^2}v^{(1)}$}, \footnotesize{${^2}v^{(2)}$}, \footnotesize{${^2}v^{(3)}$}};%
	\end{axis}
	\end{tikzpicture}
}
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
\centering
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV60 VELOCITY %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=9.8,%
	ymax=1.5,%
	ymin=-1.5,%
	xmajorgrids,%
	ymajorgrids,%
	extra y ticks={-1,1},
	extra y tick labels={${^3}\underline{v}^{(j)}$, 
	${^3}\bar{v}^{(j)}$},
	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	%default ticks
	extra x ticks={5.00,6.30,6.80,8.25, 9.0},%
	extra x tick labels={ , ,  , , },%
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%xlabel={Time [\si{\second}]},%
	ylabel={[\si{\meter\per\second}]},%
	ytick={1.4,0.7,...,-1.4},%
	xtick={0,1,...,12},%
	axis background/.style={fill=white},%
	legend style={at={(0.50,0.985)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/velocity_UAV60_x.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/velocity_UAV60_y.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/velocity_UAV60_z.txt};%
	%
	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{13.50,1});
	\draw [thick, dashed] (axis cs:{0.00,-1}) -- (axis cs:{13.50,-1});
	%
	\fill[blue!50,nearly transparent] (axis cs:{5.00,1}) -- (axis cs:{6.30,1}) -- (axis cs:{6.30,-1}) -- (axis cs:{5.00,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{6.80,1}) -- (axis cs:{8.25,1}) -- (axis cs:{8.25,-1}) -- (axis cs:{6.80,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{9.00,1}) -- (axis cs:{12.00,1}) -- (axis cs:{12.00,-1}) -- (axis cs:{9.00,-1}) -- cycle;
	%
	\legend{\footnotesize{${^3}v^{(1)}$}, \footnotesize{${^3}v^{(2)}$}, \footnotesize{${^3}v^{(3)}$}};%
	\end{axis}
	\end{tikzpicture}
}
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.735cm}
%
\begin{subfigure}{0.30\columnwidth}
\centering
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV54 ACCELERATION %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=12.5,%
	ymax=1.5,%
	ymin=-1.5,%
	xmajorgrids,%
	ymajorgrids,%
	extra y ticks={-1,1},
	extra y tick labels={${^1}\underline{a}^{(j)}$, 
	${^1}\bar{a}^{(j)}$},
	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	%default ticks
	extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
	extra x tick labels={\scriptsize{$\quad \varphi_\mathrm{tr3}$}, , \scriptsize{$\quad \varphi_\mathrm{tr9}$}, , \scriptsize{$\quad \varphi_\mathrm{tr7}$}, , \scriptsize{$\quad \; \varphi_\mathrm{tr6}$}, , \scriptsize{$\qquad \;\; \varphi_\mathrm{hm1}$}},%
	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the %default ticks
	%default ticks
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%xlabel={Time [\si{\second}]},%
	xlabel style={yshift=-0.215cm}, %shifting the x line text
	ylabel={[\si{\meter\per\square\second}]},%
	axis background/.style={fill=white},%
	ytick={1.4,0.7,...,-1.4},%
	xtick={0,2,...,12},%
	legend style={at={(0.50,0.985)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/acceleration_UAV54_x.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/acceleration_UAV54_y.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/acceleration_UAV54_z.txt};%
	%
	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{13.50,1});
	\draw [thick, dashed] (axis cs:{0.00,-1}) -- (axis cs:{13.50,-1});
	%
	\fill[blue!50,nearly transparent] (axis cs:{2.10,-1}) -- (axis cs:{2.10,1}) -- (axis cs:{3.10,1}) -- (axis cs:{3.10,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{4.40,-1}) -- (axis cs:{4.40,1}) -- (axis cs:{5.40,1}) -- (axis cs:{5.40,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{8.00,-1}) -- (axis cs:{8.00,1}) -- (axis cs:{9.00,1}) -- (axis cs:{9.00,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{9.75,-1}) -- (axis cs:{9.75,1}) -- (axis cs:{10.75,1}) -- (axis cs:{10.75,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{11.80,-1}) -- (axis cs:{11.80,1}) -- (axis cs:{13.80,1}) -- (axis cs:{13.00,-1}) -- cycle;
	%
	\legend{\footnotesize{${^1}a^{(1)}$}, \footnotesize{${^1}a^{(2)}$}, \footnotesize{${^1}a^{(3)}$}};%
	\end{axis}
	\end{tikzpicture}
}
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
\centering
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV61 ACCELERATION %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=13.5,%
	ymax=1.5,%
	ymin=-1.5,%
	xmajorgrids,%
	ymajorgrids,%
	extra y ticks={-1,1},
	extra y tick labels={${^2}\underline{a}^{(j)}$, 
	${^2}\bar{a}^{(j)}$},
	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	%default ticks
	extra x ticks={4.30, 5.30, 6.05, 7.05, 7.60, 8.60, 9.10, 10.10, 10.70, 11.70, 12.80, 13.80},
	extra x tick labels={\scriptsize{$\quad \varphi_\mathrm{tr1}$}, , \scriptsize{$\quad \varphi_\mathrm{tr5}$}, , \scriptsize{$\;\;\;\; \varphi_\mathrm{tr8}$}, , \scriptsize{$\quad \;\; \varphi_\mathrm{tr4}$}, , \scriptsize{$\qquad \varphi_\mathrm{tr2}$}, , \scriptsize{$\qquad \;\; \varphi_\mathrm{hm2}$}},%
	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the %default ticks
	%default ticks
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%xlabel={Time [\si{\second}]},%
	xlabel style={yshift=-0.215cm}, %shifting the x line text
	ylabel={[\si{\meter\per\square\second}]},%
	axis background/.style={fill=white},%
	ytick={1.4,0.7,...,-1.4},%
	xtick={0,2,...,12},%
	legend style={at={(0.50,0.985)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/acceleration_UAV61_x.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/acceleration_UAV61_y.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/acceleration_UAV61_z.txt};%
	%
	\draw [thick, dashed] (axis cs:{0.00,0.7}) -- (axis cs:{13.50,0.7});
	\draw [thick, dashed] (axis cs:{0.00,-0.7}) -- (axis cs:{13.50,-0.7});
	%
	%\fill[blue!50,nearly transparent] (axis cs:{1.10,-0.7}) -- (axis cs:{1.10,0.7}) -- (axis cs:{3.00,0.7}) -- (axis cs:{3.00,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{4.30,-0.7}) -- (axis cs:{4.30,0.7}) -- (axis cs:{5.30,0.7}) -- (axis cs:{5.30,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{6.05,-0.7}) -- (axis cs:{6.05,0.7}) -- (axis cs:{7.05,0.7}) -- (axis cs:{7.05,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{7.60,-0.7}) -- (axis cs:{7.60,0.7}) -- (axis cs:{8.60,0.7}) -- (axis cs:{8.60,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{9.10,-0.7}) -- (axis cs:{9.10,0.7}) -- (axis cs:{10.10,0.7}) -- (axis cs:{10.10,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{10.70,-0.7}) -- (axis cs:{10.70,0.7}) -- (axis cs:{11.70,0.7}) -- (axis cs:{11.70,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{12.80,-0.7}) -- (axis cs:{12.80,0.7}) -- (axis cs:{13.80,0.7}) -- (axis cs:{13.80,-0.7}) -- cycle;
	%
	\legend{\footnotesize{${^2}a^{(1)}$}, \footnotesize{${^2}a^{(2)}$}, \footnotesize{${^2}a^{(3)}$}};%
	\end{axis}
	\end{tikzpicture}
}
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
\centering
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV60 ACCELERATION %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=9.8,%
	ymax=1.5,%
	ymin=-1.5,%
	xmajorgrids,%
	ymajorgrids,%
	extra y ticks={-1,1},
	extra y tick labels={${^3}\underline{a}^{(j)}$, 
	${^3}\bar{a}^{(j)}$},
	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the %default ticks
	%default ticks
	extra x ticks={5.00,6.30,6.80,8.25, 9.0},%
	extra x tick labels={\scriptsize{$\quad \;\; \varphi_\mathrm{bla1-2}$}, \scriptsize{$\qquad \quad \quad \;\;\; \varphi_\mathrm{bla3-4}$}, \scriptsize{$\qquad \qquad \qquad \qquad \qquad \;\;\; \varphi_\mathrm{hm3}$}},%
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%xlabel={Time [\si{\second}]},%
	ylabel={[\si{\meter\per\square\second}]},%
	xlabel style={yshift=-0.215cm}, %shifting the x line text
	axis background/.style={fill=white},%
	ytick={1.4,0.7,...,-1.4},%
	xtick={0,1,...,12},%
	legend style={at={(0.50,0.985)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/acceleration_UAV60_x.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/acceleration_UAV60_y.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/acceleration_UAV60_z.txt};%
	%
	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{13.50,1});
	\draw [thick, dashed] (axis cs:{0.00,-1}) -- (axis cs:{13.50,-1});
	%
	\fill[blue!50,nearly transparent] (axis cs:{5.00,1}) -- (axis cs:{6.30,1}) -- (axis cs:{6.30,-1}) -- (axis cs:{5.00,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{6.80,1}) -- (axis cs:{8.25,1}) -- (axis cs:{8.25,-1}) -- (axis cs:{6.80,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{9.00,1}) -- (axis cs:{12.00,1}) -- (axis cs:{12.00,-1}) -- (axis cs:{9.00,-1}) -- cycle;
	%
	\legend{\footnotesize{${^3}a^{(1)}$}, \footnotesize{${^3}a^{(2)}$}, \footnotesize{${^3}a^{(3)}$}};%
	\end{axis}
	\end{tikzpicture}
}
\end{subfigure}
%
\\
\vspace{0.15cm}
\hspace{-0.50cm}
%
\begin{subfigure}{0.30\columnwidth}
\centering
\vspace{-0.80mm}
\scalebox{0.52}{
	%%%%%%%%%%%%%%%%%%%%% SAFETY DISTANCE %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=13.5,%
	ymax=13,%
	ymin=-1.2,%
	xmajorgrids,%
	ymajorgrids,%
	extra y ticks={1},
	extra y tick labels={$\Gamma$},
	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	%default ticks
	extra x ticks={20,40},
	extra x tick labels={$\varphi_\mathrm{tr1} \text{,} \, \varphi_\mathrm{tr2}$, 
		$\varphi_\mathrm{tr3} \text{,} \, \varphi_\mathrm{tr4}$},
	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the 
	%default ticks
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	xlabel style={yshift=0.115cm}, %shifting the y line text
	xlabel={Time [\si{\second}]},%
	ylabel={[\si{\meter}]},%
	axis background/.style={fill=white},%
	ytick={0,2,...,12},%
	xtick={0,2,...,12},%
	legend style={at={(0.5,0.14)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/safety_margin_UAV54_UAV61.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/safety_margin_UAV60_UAV54.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/safety_margin_UAV60_UAV61.txt};%
	%
	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{13.50,1});
	%
	\legend{\footnotesize{$\Gamma_{1|2}$}, \footnotesize{$\Gamma_{3|1}$}, \footnotesize{$\Gamma_{3|2}$}};%
	\end{axis}
	\end{tikzpicture}
}
\end{subfigure}
%
\hspace{0.26cm}
%
\begin{subfigure}{0.30\columnwidth}
\centering
\vspace{-0.85mm}
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% COST FUNCTION %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=13.5,%
	ymax=1.2,%
	ymin=0,%
	xmajorgrids,%
	ymajorgrids,%
	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	%default ticks
	extra x ticks={20,40},
	extra x tick labels={$\varphi_\mathrm{tr1} \text{,} \, \varphi_\mathrm{tr2}$, 
		$\varphi_\mathrm{tr3} \text{,} \, \varphi_\mathrm{tr4}$},
	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the 
	%default ticks
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	xlabel style={yshift=0.115cm}, %shifting the y line text
	xlabel={Time [\si{\second}]},%
	ylabel={Robustness Score},%
	axis background/.style={fill=white},%
	ytick={0,0.2,...,1},%
	xtick={0,2,...,12},%
	legend style={at={(0.5,0.975)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/rho_function_UAV54.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/rho_function_UAV61.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/rho_function_UAV60.txt};%
	%
	%%%%% TIME WINDOWS UAV54 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
	%\fill[blue!50,nearly transparent] (axis cs:{0.90,-35}) -- (axis cs:{0.90,10}) -- (axis cs:{3.20,10}) -- (axis cs:{3.20,-35}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{4.30,-35}) -- (axis cs:{4.30,10}) -- (axis cs:{5.60,10}) -- (axis cs:{5.60,-35}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{6.30,-35}) -- (axis cs:{6.30,10}) -- (axis cs:{9.20,10}) -- (axis cs:{9.20,-35}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{9.75,-35}) -- (axis cs:{9.75,10}) -- (axis cs:{10.80,10}) -- (axis cs:{10.80,-35}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{11.80,-35}) -- (axis cs:{11.80,10}) -- (axis cs:{13.80,10}) -- (axis cs:{13.00,-35}) -- cycle;
	%
	%%%%% TIME WINDOWS UAV61 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
	%\fill[blue!50,nearly transparent] (axis cs:{1.0,-1}) -- (axis cs:{1.0,1}) -- (axis cs:{3.00,1}) -- (axis cs:{3.00,-1}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{4.45,-1}) -- (axis cs:{4.45,1}) -- (axis cs:{5.30,1}) -- (axis cs:{5.30,-1}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{6.25,-1}) -- (axis cs:{6.25,1}) -- (axis cs:{6.90,1}) -- (axis cs:{6.90,-1}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{7.80,-1}) -- (axis cs:{7.80,1}) -- (axis cs:{8.40,1}) -- (axis cs:{8.40,-1}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{9.20,-1}) -- (axis cs:{9.20,1}) -- (axis cs:{10.00,1}) -- (axis cs:{10.00,-1}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{10.80,-1}) -- (axis cs:{10.80,1}) -- (axis cs:{11.60,1}) -- (axis cs:{11.60,-1}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{12.80,-1}) -- (axis cs:{12.80,1}) -- (axis cs:{13.50,1}) -- (axis cs:{13.50,-1}) -- cycle;
	%
	%%%%% TIME WINDOWS UAV60 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
	%\fill[blue!50,nearly transparent] (axis cs:{5.00,1}) -- (axis cs:{6.30,1}) -- (axis cs:{6.30,-1}) -- (axis cs:{5.00,-1}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{6.80,1}) -- (axis cs:{8.25,1}) -- (axis cs:{8.25,-1}) -- (axis cs:{6.80,-1}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{9.00,1}) -- (axis cs:{12.00,1}) -- (axis cs:{12.00,-1}) -- (axis cs:{9.00,-1}) -- cycle;
	%
	\legend{\footnotesize{${^1}\rho(\mathbf{x})$}, \footnotesize{${^2}\rho(\mathbf{x})$}, \footnotesize{${^3}\rho(\mathbf{x})$}};%
	\end{axis}
	\end{tikzpicture}
}
\end{subfigure}
%
\hspace{0.225cm}
%
\begin{subfigure}{0.30\columnwidth}
\centering
\vspace{-1.95mm}
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% DISTANCE BLADE %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=9.8,%
	ymax=10,%
	ymin=0,%
	xmajorgrids,%
	ymajorgrids,%
	extra y ticks={3.5, 1.5},
	extra y tick labels={$\Gamma_\mathrm{bla} + \varepsilon$, $\Gamma_\mathrm{bla} - \varepsilon$},
        extra y tick style={ticklabel style={xshift=40pt, yshift=6pt}}, % if they crash with the 
	%default ticks
	extra x ticks={5.00,6.30,6.80,8.25},%
	extra x tick labels={, , , },%
	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the 
	%default ticks
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	xlabel style={yshift=0.115cm}, %shifting the y line text
	xlabel={Time [\si{\second}]},%
	ylabel={[\si{\meter}]},%
	axis background/.style={fill=white},%
	ytick={0,2,...,10},%
	xtick={0,1,...,12},%
	legend style={at={(0.45,0.925)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/distance_UAV60_blade.txt};%
	%
	\draw [thick, dashed] (axis cs:{0.00,1.5}) -- (axis cs:{13.50,1.5});
	\draw [thick, dashed] (axis cs:{0.00,3.5}) -- (axis cs:{13.50,3.5});
	%
	\fill[blue!50,nearly transparent] (axis cs:{5.00,3.5}) -- (axis cs:{6.30,3.5}) -- (axis cs:{6.30,1.5}) -- (axis cs:{5.00,1.5}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{6.80,3.5}) -- (axis cs:{8.25,3.5}) -- (axis cs:{8.25,1.5}) -- (axis cs:{6.80,1.5}) -- cycle;
	%
	\legend{\footnotesize{$\Gamma_{3|\mathrm{bla}}$}};%
	\end{axis}
	\end{tikzpicture}
}
\end{subfigure}
%\vspace{-3.5mm}

==> matlabPlots/experiments_plot_1.tex <==
%\vspace{-0.50em}
\hspace{-0.725cm}
\begin{subfigure}{0.30\columnwidth}
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV54 POSITION %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=12.5,%
	ymax=10,%
	ymin=-35,%
	xmajorgrids,%
	ymajorgrids,%
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%xlabel={Time [\si{\second}]},%
	extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
	extra x tick labels={ , ,  , },%
	ylabel={[\si{\meter}]},%
	ytick={10,0,...,-40},%
	xtick={0,2,...,12},%
	axis background/.style={fill=white},%
	legend style={at={(0.50,0.60)},anchor=north,legend cell align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/position_UAV54_x.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/position_UAV54_y.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/position_UAV54_z.txt};%
	%
	\fill[blue!50,nearly transparent] (axis cs:{2.10,-35}) -- (axis cs:{2.10,10}) -- (axis cs:{3.10,10}) -- (axis cs:{3.10,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{4.40,-35}) -- (axis cs:{4.40,10}) -- (axis cs:{5.40,10}) -- (axis cs:{5.40,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{8.00,-35}) -- (axis cs:{8.00,10}) -- (axis cs:{9.00,10}) -- (axis cs:{9.00,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{9.75,-35}) -- (axis cs:{9.75,10}) -- (axis cs:{10.75,10}) -- (axis cs:{10.75,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{11.80,-35}) -- (axis cs:{11.80,10}) -- (axis cs:{13.80,10}) -- (axis cs:{13.00,-35}) -- cycle;
	%
	\legend{\footnotesize{${^1}p^{(1)}$}, \footnotesize{${^1}p^{(2)}$}, \footnotesize{${^1}p^{(3)}$}};%
	%\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone1}}};
	\end{axis}
	\end{tikzpicture}
	}
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV61 POSITION %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=13.5,%
	ymax=10,%
	ymin=-35,%
	xmajorgrids,%
	ymajorgrids,%
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%xlabel={Time [\si{\second}]},%
	ylabel={[\si{\meter}]},%
	ytick={10,0,...,-40},%
	xtick={0,2,...,12},%
	extra x ticks={4.30, 5.30, 6.05, 7.05, 7.60, 8.60, 9.10, 10.10, 10.70, 11.70, 12.80, 13.80},
	extra x tick labels={, , , , , , , , , , },%
	axis background/.style={fill=white},%
	legend style={at={(0.50,0.625)},anchor=north,legend cell 
	    align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/position_UAV61_x.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/position_UAV61_y.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/position_UAV61_z.txt};%
	%
	%\fill[blue!50,nearly transparent] (axis cs:{1.10,-35}) -- (axis cs:{1.10,10}) -- (axis cs:{3.00,10}) -- (axis cs:{3.00,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{4.30,-35}) -- (axis cs:{4.30,10}) -- (axis cs:{5.30,10}) -- (axis cs:{5.30,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{6.05,-35}) -- (axis cs:{6.05,10}) -- (axis cs:{7.05,10}) -- (axis cs:{7.05,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{7.60,-35}) -- (axis cs:{7.60,10}) -- (axis cs:{8.60,10}) -- (axis cs:{8.60,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{9.10,-35}) -- (axis cs:{9.10,10}) -- (axis cs:{10.10,10}) -- (axis cs:{10.10,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{10.70,-35}) -- (axis cs:{10.70,10}) -- (axis cs:{11.70,10}) -- (axis cs:{11.70,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{12.80,-35}) -- (axis cs:{12.80,10}) -- (axis cs:{13.80,10}) -- (axis cs:{13.80,-35}) -- cycle;
	%
	\legend{\footnotesize{${^2}p^{(1)}$}, \footnotesize{${^2}p^{(2)}$}, \footnotesize{${^2}p^{(3)}$}};%
	%\node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone2}}};
	\end{axis}
	\end{tikzpicture}
	}
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV60 POSITION %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=9.8,%
	ymax=10,%
	ymin=-35,%
	xmajorgrids,%
	ymajorgrids,%
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%xlabel={Time [\si{\second}]},%
	ylabel={[\si{\meter}]},%
	ytick={10,0,...,-40},%
	xtick={0,1,...,12},%
	extra x ticks={5.00,6.30,6.80,8.25,9.00},%
	extra x tick labels={ , ,  , , },%
	axis background/.style={fill=white},%
	legend style={at={(0.50,0.625)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/position_UAV60_x.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/position_UAV60_y.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/position_UAV60_z.txt};%
	%
	\fill[blue!50,nearly transparent] (axis cs:{5.00,10}) -- (axis cs:{6.30,10}) -- (axis cs:{6.30,-35}) -- (axis cs:{5.00,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{6.80,10}) -- (axis cs:{8.25,10}) -- (axis cs:{8.25,-35}) -- (axis cs:{6.80,-35}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{9.00,10}) -- (axis cs:{12.00,10}) -- (axis cs:{12.00,-35}) -- (axis cs:{9.00,-35}) -- cycle;
	%
	\legend{\footnotesize{${^3}p^{(1)}$}, \footnotesize{${^3}p^{(2)}$}, \footnotesize{${^3}p^{(3)}$}};%
	% \node [draw,fill=white] at (rel axis cs: 0.35,0.7) {\shortstack[l]{\footnotesize{drone3}}};
	\end{axis}
	\end{tikzpicture}
	}
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.735cm}
%
\begin{subfigure}{0.30\columnwidth}
\centering
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV54 VELOCITY %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=12.5,%
	ymax=1.5,%
	ymin=-1.5,%
	xmajorgrids,%
	ymajorgrids,%
	extra y ticks={-1,1},
	extra y tick labels={${^1}\underline{v}^{(j)}$, 
	${^1}\bar{v}^{(j)}$},
	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	%default ticks
	extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
	extra x tick labels={ , ,  , },%
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%xlabel={Time [\si{\second}]},%
	ylabel={[\si{\meter\per\second}]},%
	axis background/.style={fill=white},%
	ytick={1.4,0.7,...,-1.4},%
	xtick={0,2,...,12},%
	legend style={at={(0.50,0.985)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/velocity_UAV54_x.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/velocity_UAV54_y.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/velocity_UAV54_z.txt};%
	%
	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{12.50,1});
	\draw [thick, dashed] (axis cs:{0.00,-1}) -- (axis cs:{12.50,-1});
	%
	\fill[blue!50,nearly transparent] (axis cs:{2.10,-1}) -- (axis cs:{2.10,1}) -- (axis cs:{3.10,1}) -- (axis cs:{3.10,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{4.40,-1}) -- (axis cs:{4.40,1}) -- (axis cs:{5.40,1}) -- (axis cs:{5.40,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{8.00,-1}) -- (axis cs:{8.00,1}) -- (axis cs:{9.00,1}) -- (axis cs:{9.00,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{9.75,-1}) -- (axis cs:{9.75,1}) -- (axis cs:{10.75,1}) -- (axis cs:{10.75,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{11.80,-1}) -- (axis cs:{11.80,1}) -- (axis cs:{13.80,1}) -- (axis cs:{13.00,-1}) -- cycle;
	%
	\legend{\footnotesize{${^1}v^{(1)}$}, \footnotesize{${^1}v^{(2)}$}, \footnotesize{${^1}v^{(3)}$}};%
	\end{axis}
	\end{tikzpicture}
}
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
\centering
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV61 VELOCITY %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=13.5,%
	ymax=1.5,%
	ymin=-1.5,%
	xmajorgrids,%
	ymajorgrids,%
	extra y ticks={-1,1},
	extra y tick labels={${^2}\underline{v}^{(j)}$, 
	${^2}\bar{v}^{(j)}$},
	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	%default ticks
	extra x ticks={4.30, 5.30, 6.05, 7.05, 7.60, 8.60, 9.10, 10.10, 10.70, 11.70, 12.80, 13.80},
	extra x tick labels={, , , , , , , , , , },%
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%xlabel={Time [\si{\second}]},%
	ylabel={[\si{\meter\per\second}]},%
	ytick={1.4,0.7,...,-1.4},%
	xtick={0,2,...,12},%
	axis background/.style={fill=white},%
	legend style={at={(0.50,0.985)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/velocity_UAV61_x.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/velocity_UAV61_y.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/velocity_UAV61_z.txt};%
	%
	\draw [thick, dashed] (axis cs:{0.00,0.7}) -- (axis cs:{13.50,0.7});
	\draw [thick, dashed] (axis cs:{0.00,-0.7}) -- (axis cs:{13.50,-0.7});
	%
	%\fill[blue!50,nearly transparent] (axis cs:{1.10,-0.7}) -- (axis cs:{1.10,0.7}) -- (axis cs:{3.00,0.7}) -- (axis cs:{3.00,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{4.30,-0.7}) -- (axis cs:{4.30,0.7}) -- (axis cs:{5.30,0.7}) -- (axis cs:{5.30,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{6.05,-0.7}) -- (axis cs:{6.05,0.7}) -- (axis cs:{7.05,0.7}) -- (axis cs:{7.05,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{7.60,-0.7}) -- (axis cs:{7.60,0.7}) -- (axis cs:{8.60,0.7}) -- (axis cs:{8.60,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{9.10,-0.7}) -- (axis cs:{9.10,0.7}) -- (axis cs:{10.10,0.7}) -- (axis cs:{10.10,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{10.70,-0.7}) -- (axis cs:{10.70,0.7}) -- (axis cs:{11.70,0.7}) -- (axis cs:{11.70,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{12.80,-0.7}) -- (axis cs:{12.80,0.7}) -- (axis cs:{13.80,0.7}) -- (axis cs:{13.80,-0.7}) -- cycle;
	%
	\legend{\footnotesize{${^2}v^{(1)}$}, \footnotesize{${^2}v^{(2)}$}, \footnotesize{${^2}v^{(3)}$}};%
	\end{axis}
	\end{tikzpicture}
}
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
\centering
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV60 VELOCITY %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=9.8,%
	ymax=1.5,%
	ymin=-1.5,%
	xmajorgrids,%
	ymajorgrids,%
	extra y ticks={-1,1},
	extra y tick labels={${^3}\underline{v}^{(j)}$, 
	${^3}\bar{v}^{(j)}$},
	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	%default ticks
	extra x ticks={5.00,6.30,6.80,8.25, 9.0},%
	extra x tick labels={ , ,  , , },%
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%xlabel={Time [\si{\second}]},%
	ylabel={[\si{\meter\per\second}]},%
	ytick={1.4,0.7,...,-1.4},%
	xtick={0,1,...,12},%
	axis background/.style={fill=white},%
	legend style={at={(0.50,0.985)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/velocity_UAV60_x.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/velocity_UAV60_y.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/velocity_UAV60_z.txt};%
	%
	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{13.50,1});
	\draw [thick, dashed] (axis cs:{0.00,-1}) -- (axis cs:{13.50,-1});
	%
	\fill[blue!50,nearly transparent] (axis cs:{5.00,1}) -- (axis cs:{6.30,1}) -- (axis cs:{6.30,-1}) -- (axis cs:{5.00,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{6.80,1}) -- (axis cs:{8.25,1}) -- (axis cs:{8.25,-1}) -- (axis cs:{6.80,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{9.00,1}) -- (axis cs:{12.00,1}) -- (axis cs:{12.00,-1}) -- (axis cs:{9.00,-1}) -- cycle;
	%
	\legend{\footnotesize{${^3}v^{(1)}$}, \footnotesize{${^3}v^{(2)}$}, \footnotesize{${^3}v^{(3)}$}};%
	\end{axis}
	\end{tikzpicture}
}
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.735cm}
%
\begin{subfigure}{0.30\columnwidth}
\centering
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV54 ACCELERATION %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=12.5,%
	ymax=1.5,%
	ymin=-1.5,%
	xmajorgrids,%
	ymajorgrids,%
	extra y ticks={-1,1},
	extra y tick labels={${^1}\underline{a}^{(j)}$, 
	${^1}\bar{a}^{(j)}$},
	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	%default ticks
	extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
	extra x tick labels={\scriptsize{$\quad \varphi_\mathrm{tr3}$}, , \scriptsize{$\quad \varphi_\mathrm{tr9}$}, , \scriptsize{$\quad \varphi_\mathrm{tr7}$}, , \scriptsize{$\quad \; \varphi_\mathrm{tr6}$}, , \scriptsize{$\qquad \;\; \varphi_\mathrm{hm1}$}},%
	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the %default ticks
	%default ticks
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%xlabel={Time [\si{\second}]},%
	xlabel style={yshift=-0.215cm}, %shifting the x line text
	ylabel={[\si{\meter\per\square\second}]},%
	axis background/.style={fill=white},%
	ytick={1.4,0.7,...,-1.4},%
	xtick={0,2,...,12},%
	legend style={at={(0.50,0.985)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/acceleration_UAV54_x.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/acceleration_UAV54_y.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/acceleration_UAV54_z.txt};%
	%
	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{13.50,1});
	\draw [thick, dashed] (axis cs:{0.00,-1}) -- (axis cs:{13.50,-1});
	%
	\fill[blue!50,nearly transparent] (axis cs:{2.10,-1}) -- (axis cs:{2.10,1}) -- (axis cs:{3.10,1}) -- (axis cs:{3.10,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{4.40,-1}) -- (axis cs:{4.40,1}) -- (axis cs:{5.40,1}) -- (axis cs:{5.40,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{8.00,-1}) -- (axis cs:{8.00,1}) -- (axis cs:{9.00,1}) -- (axis cs:{9.00,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{9.75,-1}) -- (axis cs:{9.75,1}) -- (axis cs:{10.75,1}) -- (axis cs:{10.75,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{11.80,-1}) -- (axis cs:{11.80,1}) -- (axis cs:{13.80,1}) -- (axis cs:{13.00,-1}) -- cycle;
	%
	\legend{\footnotesize{${^1}a^{(1)}$}, \footnotesize{${^1}a^{(2)}$}, \footnotesize{${^1}a^{(3)}$}};%
	\end{axis}
	\end{tikzpicture}
}
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
\centering
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV61 ACCELERATION %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=13.5,%
	ymax=1.5,%
	ymin=-1.5,%
	xmajorgrids,%
	ymajorgrids,%
	extra y ticks={-1,1},
	extra y tick labels={${^2}\underline{a}^{(j)}$, 
	${^2}\bar{a}^{(j)}$},
	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	%default ticks
	extra x ticks={4.30, 5.30, 6.05, 7.05, 7.60, 8.60, 9.10, 10.10, 10.70, 11.70, 12.80, 13.80},
	extra x tick labels={\scriptsize{$\quad \varphi_\mathrm{tr1}$}, , \scriptsize{$\quad \varphi_\mathrm{tr5}$}, , \scriptsize{$\;\;\;\; \varphi_\mathrm{tr8}$}, , \scriptsize{$\quad \;\; \varphi_\mathrm{tr4}$}, , \scriptsize{$\qquad \varphi_\mathrm{tr2}$}, , \scriptsize{$\qquad \;\; \varphi_\mathrm{hm2}$}},%
	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the %default ticks
	%default ticks
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%xlabel={Time [\si{\second}]},%
	xlabel style={yshift=-0.215cm}, %shifting the x line text
	ylabel={[\si{\meter\per\square\second}]},%
	axis background/.style={fill=white},%
	ytick={1.4,0.7,...,-1.4},%
	xtick={0,2,...,12},%
	legend style={at={(0.50,0.985)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/acceleration_UAV61_x.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/acceleration_UAV61_y.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/acceleration_UAV61_z.txt};%
	%
	\draw [thick, dashed] (axis cs:{0.00,0.7}) -- (axis cs:{13.50,0.7});
	\draw [thick, dashed] (axis cs:{0.00,-0.7}) -- (axis cs:{13.50,-0.7});
	%
	%\fill[blue!50,nearly transparent] (axis cs:{1.10,-0.7}) -- (axis cs:{1.10,0.7}) -- (axis cs:{3.00,0.7}) -- (axis cs:{3.00,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{4.30,-0.7}) -- (axis cs:{4.30,0.7}) -- (axis cs:{5.30,0.7}) -- (axis cs:{5.30,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{6.05,-0.7}) -- (axis cs:{6.05,0.7}) -- (axis cs:{7.05,0.7}) -- (axis cs:{7.05,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{7.60,-0.7}) -- (axis cs:{7.60,0.7}) -- (axis cs:{8.60,0.7}) -- (axis cs:{8.60,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{9.10,-0.7}) -- (axis cs:{9.10,0.7}) -- (axis cs:{10.10,0.7}) -- (axis cs:{10.10,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{10.70,-0.7}) -- (axis cs:{10.70,0.7}) -- (axis cs:{11.70,0.7}) -- (axis cs:{11.70,-0.7}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{12.80,-0.7}) -- (axis cs:{12.80,0.7}) -- (axis cs:{13.80,0.7}) -- (axis cs:{13.80,-0.7}) -- cycle;
	%
	\legend{\footnotesize{${^2}a^{(1)}$}, \footnotesize{${^2}a^{(2)}$}, \footnotesize{${^2}a^{(3)}$}};%
	\end{axis}
	\end{tikzpicture}
}
\end{subfigure}
%
\hspace{0.25cm}
%
\begin{subfigure}{0.30\columnwidth}
\centering
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% UAV60 ACCELERATION %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=9.8,%
	ymax=1.5,%
	ymin=-1.5,%
	xmajorgrids,%
	ymajorgrids,%
	extra y ticks={-1,1},
	extra y tick labels={${^3}\underline{a}^{(j)}$, 
	${^3}\bar{a}^{(j)}$},
	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the %default ticks
	%default ticks
	extra x ticks={5.00,6.30,6.80,8.25, 9.0},%
	extra x tick labels={\scriptsize{$\quad \;\; \varphi_\mathrm{bla1-2}$}, \scriptsize{$\qquad \quad \quad \;\;\; \varphi_\mathrm{bla3-4}$}, \scriptsize{$\qquad \qquad \qquad \qquad \qquad \;\;\; \varphi_\mathrm{hm3}$}},%
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	%xlabel={Time [\si{\second}]},%
	ylabel={[\si{\meter\per\square\second}]},%
	xlabel style={yshift=-0.215cm}, %shifting the x line text
	axis background/.style={fill=white},%
	ytick={1.4,0.7,...,-1.4},%
	xtick={0,1,...,12},%
	legend style={at={(0.50,0.985)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/acceleration_UAV60_x.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/acceleration_UAV60_y.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/acceleration_UAV60_z.txt};%
	%
	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{13.50,1});
	\draw [thick, dashed] (axis cs:{0.00,-1}) -- (axis cs:{13.50,-1});
	%
	\fill[blue!50,nearly transparent] (axis cs:{5.00,1}) -- (axis cs:{6.30,1}) -- (axis cs:{6.30,-1}) -- (axis cs:{5.00,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{6.80,1}) -- (axis cs:{8.25,1}) -- (axis cs:{8.25,-1}) -- (axis cs:{6.80,-1}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{9.00,1}) -- (axis cs:{12.00,1}) -- (axis cs:{12.00,-1}) -- (axis cs:{9.00,-1}) -- cycle;
	%
	\legend{\footnotesize{${^3}a^{(1)}$}, \footnotesize{${^3}a^{(2)}$}, \footnotesize{${^3}a^{(3)}$}};%
	\end{axis}
	\end{tikzpicture}
}
\end{subfigure}
%
\\
\vspace{0.15cm}
\hspace{-0.50cm}
%
\begin{subfigure}{0.30\columnwidth}
\centering
\vspace{-0.80mm}
\scalebox{0.52}{
	%%%%%%%%%%%%%%%%%%%%% SAFETY DISTANCE %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=13.5,%
	ymax=13,%
	ymin=-1.2,%
	xmajorgrids,%
	ymajorgrids,%
	extra y ticks={1},
	extra y tick labels={$\Gamma$},
	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	%default ticks
	extra x ticks={20,40},
	extra x tick labels={$\varphi_\mathrm{tr1} \text{,} \, \varphi_\mathrm{tr2}$, 
		$\varphi_\mathrm{tr3} \text{,} \, \varphi_\mathrm{tr4}$},
	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the 
	%default ticks
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	xlabel style={yshift=0.115cm}, %shifting the y line text
	xlabel={Time [\si{\second}]},%
	ylabel={[\si{\meter}]},%
	axis background/.style={fill=white},%
	ytick={0,2,...,12},%
	xtick={0,2,...,12},%
	legend style={at={(0.5,0.14)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/safety_margin_UAV54_UAV61.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/safety_margin_UAV60_UAV54.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/safety_margin_UAV60_UAV61.txt};%
	%
	\draw [thick, dashed] (axis cs:{0.00,1}) -- (axis cs:{13.50,1});
	%
	\legend{\footnotesize{$\Gamma_{1|2}$}, \footnotesize{$\Gamma_{3|1}$}, \footnotesize{$\Gamma_{3|2}$}};%
	\end{axis}
	\end{tikzpicture}
}
\end{subfigure}
%
\hspace{0.26cm}
%
\begin{subfigure}{0.30\columnwidth}
\centering
\vspace{-0.85mm}
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% COST FUNCTION %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=13.5,%
	ymax=1.2,%
	ymin=0,%
	xmajorgrids,%
	ymajorgrids,%
	extra y tick style={ticklabel style={xshift=0pt}}, % if they crash with the 
	%default ticks
	extra x ticks={20,40},
	extra x tick labels={$\varphi_\mathrm{tr1} \text{,} \, \varphi_\mathrm{tr2}$, 
		$\varphi_\mathrm{tr3} \text{,} \, \varphi_\mathrm{tr4}$},
	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the 
	%default ticks
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	xlabel style={yshift=0.115cm}, %shifting the y line text
	xlabel={Time [\si{\second}]},%
	ylabel={Robustness Score},%
	axis background/.style={fill=white},%
	ytick={0,0.2,...,1},%
	xtick={0,2,...,12},%
	legend style={at={(0.5,0.975)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, dotted, line width=1.25pt] 
	    file{matlabPlots/experiments/rho_function_UAV54.txt};%
	%
	\addplot [color=red, dashed, line width=1.25pt] 
	    file{matlabPlots/experiments/rho_function_UAV61.txt};%
	%
	\addplot [color=green, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/rho_function_UAV60.txt};%
	%
	%%%%% TIME WINDOWS UAV54 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
	%\fill[blue!50,nearly transparent] (axis cs:{0.90,-35}) -- (axis cs:{0.90,10}) -- (axis cs:{3.20,10}) -- (axis cs:{3.20,-35}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{4.30,-35}) -- (axis cs:{4.30,10}) -- (axis cs:{5.60,10}) -- (axis cs:{5.60,-35}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{6.30,-35}) -- (axis cs:{6.30,10}) -- (axis cs:{9.20,10}) -- (axis cs:{9.20,-35}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{9.75,-35}) -- (axis cs:{9.75,10}) -- (axis cs:{10.80,10}) -- (axis cs:{10.80,-35}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{11.80,-35}) -- (axis cs:{11.80,10}) -- (axis cs:{13.80,10}) -- (axis cs:{13.00,-35}) -- cycle;
	%
	%%%%% TIME WINDOWS UAV61 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
	%\fill[blue!50,nearly transparent] (axis cs:{1.0,-1}) -- (axis cs:{1.0,1}) -- (axis cs:{3.00,1}) -- (axis cs:{3.00,-1}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{4.45,-1}) -- (axis cs:{4.45,1}) -- (axis cs:{5.30,1}) -- (axis cs:{5.30,-1}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{6.25,-1}) -- (axis cs:{6.25,1}) -- (axis cs:{6.90,1}) -- (axis cs:{6.90,-1}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{7.80,-1}) -- (axis cs:{7.80,1}) -- (axis cs:{8.40,1}) -- (axis cs:{8.40,-1}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{9.20,-1}) -- (axis cs:{9.20,1}) -- (axis cs:{10.00,1}) -- (axis cs:{10.00,-1}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{10.80,-1}) -- (axis cs:{10.80,1}) -- (axis cs:{11.60,1}) -- (axis cs:{11.60,-1}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{12.80,-1}) -- (axis cs:{12.80,1}) -- (axis cs:{13.50,1}) -- (axis cs:{13.50,-1}) -- cycle;
	%
	%%%%% TIME WINDOWS UAV60 -- USED TO CHECK THE VALUES OF THE COST FUNCTION
	%\fill[blue!50,nearly transparent] (axis cs:{5.00,1}) -- (axis cs:{6.30,1}) -- (axis cs:{6.30,-1}) -- (axis cs:{5.00,-1}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{6.80,1}) -- (axis cs:{8.25,1}) -- (axis cs:{8.25,-1}) -- (axis cs:{6.80,-1}) -- cycle;
	%\fill[blue!50,nearly transparent] (axis cs:{9.00,1}) -- (axis cs:{12.00,1}) -- (axis cs:{12.00,-1}) -- (axis cs:{9.00,-1}) -- cycle;
	%
	\legend{\footnotesize{${^1}\rho(\mathbf{x})$}, \footnotesize{${^2}\rho(\mathbf{x})$}, \footnotesize{${^3}\rho(\mathbf{x})$}};%
	\end{axis}
	\end{tikzpicture}
}
\end{subfigure}
%
\hspace{0.225cm}
%
\begin{subfigure}{0.30\columnwidth}
\centering
\vspace{-1.95mm}
\scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% DISTANCE BLADE %%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}
	\begin{axis}[%
	width=1.8119in,%
	height=1.8183in,%
	at={(0.758in,0.481in)},%
	scale only axis,%
	xmin=0,%
	xmax=9.8,%
	ymax=10,%
	ymin=0,%
	xmajorgrids,%
	ymajorgrids,%
	extra y ticks={3.5, 1.5},
	extra y tick labels={$\Gamma_\mathrm{bla} + \varepsilon$, $\Gamma_\mathrm{bla} - \varepsilon$},
        extra y tick style={ticklabel style={xshift=40pt, yshift=6pt}}, % if they crash with the 
	%default ticks
	extra x ticks={5.00,6.30,6.80,8.25},%
	extra x tick labels={, , , },%
	extra x tick style={ticklabel style={yshift=-10pt}}, % if they crash with the 
	%default ticks
	ylabel style={yshift=-0.415cm, xshift=-0.15cm}, %shifting the y line text
	xlabel style={yshift=0.115cm}, %shifting the y line text
	xlabel={Time [\si{\second}]},%
	ylabel={[\si{\meter}]},%
	axis background/.style={fill=white},%
	ytick={0,2,...,10},%
	xtick={0,1,...,12},%
	legend style={at={(0.45,0.925)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
	]
	%
	\addplot [color=blue, solid, line width=1.25pt] 
	    file{matlabPlots/experiments/distance_UAV60_blade.txt};%
	%
	\draw [thick, dashed] (axis cs:{0.00,1.5}) -- (axis cs:{13.50,1.5});
	\draw [thick, dashed] (axis cs:{0.00,3.5}) -- (axis cs:{13.50,3.5});
	%
	\fill[blue!50,nearly transparent] (axis cs:{5.00,3.5}) -- (axis cs:{6.30,3.5}) -- (axis cs:{6.30,1.5}) -- (axis cs:{5.00,1.5}) -- cycle;
	\fill[blue!50,nearly transparent] (axis cs:{6.80,3.5}) -- (axis cs:{8.25,3.5}) -- (axis cs:{8.25,1.5}) -- (axis cs:{6.80,1.5}) -- cycle;
	%
	\legend{\footnotesize{$\Gamma_{3|\mathrm{bla}}$}};%
	\end{axis}
	\end{tikzpicture}
}
\end{subfigure}
%\vspace{-3.5mm}
